On the consistency and asymptotic normality of multiparameter persistent Betti numbers

The persistent Betti numbers are used in topological data analysis to infer the scales at which topological features appear and disappear in the filtration of a topological space. Most commonly by means of the corresponding barcode or persistence diagram. While this approach to data science has been very successful, it suffers from sensitivity to outliers, and it does not allow for additional filtration parameters. Such parameters naturally appear when a cloud of data points comes together with additional measurements taken at the locations of the data. For these reasons, multiparameter persistent homology has recently received significant attention. In particular, the multicover and \v{C}ech bifiltration have been introduced to overcome the aforementioned shortcomings. In this work, we establish the strong consistency and asymptotic normality of the multiparameter persistent Betti numbers in growing domains. Our asymptotic results are established for a general framework encompassing both the marked \v{C}ech bifiltration, as well as the multicover bifiltration constructed on the null model of an independently marked Poisson point process. In a simulation study, we explain how the asymptotic normality can be used to derive tests for the goodness of fit. The statistical power of such tests is illustrated through different alternatives exhibiting more clustering, or more repulsion than the null model.

==> bifilt.tex <==
\begin{tikzpicture}[scale=.22]
\fill[black!40!white] (1.029, 18.193)--(0.088, 19.081)--(1.116, 19.195);
\fill[black!40!white] (1.029, 18.193)--(1.116, 19.195)--(2.198, 19.064);
\fill[black!40!white] (4.052, 9.155)--(5.161, 9.086)--(4.078, 10.042);
\fill[black!40!white] (0.020, 3.024)--(1.083, 3.163)--(0.177, 4.065);
\fill[black!40!white] (18.138, 18.082)--(17.150, 19.109)--(18.102, 19.098);
\fill[black!40!white] (0.083, 16.087)--(1.123, 16.182)--(0.173, 17.198);
\fill[black!40!white] (0.162, 15.028)--(0.083, 16.087)--(1.123, 16.182);
\fill[black!40!white] (0.065, 5.017)--(0.004, 6.163)--(1.005, 6.119);
\fill[black!40!white] (1.005, 6.119)--(2.006, 6.195)--(1.027, 7.146);
\fill[black!40!white] (3.013, 9.058)--(4.052, 9.155)--(4.078, 10.042);
\fill[black!40!white] (1.083, 3.163)--(0.177, 4.065)--(1.125, 4.172);
\fill[black!40!white] (0.177, 4.065)--(1.125, 4.172)--(0.065, 5.017);
\fill[black!40!white] (1.027, 7.146)--(2.012, 7.094)--(2.124, 8.162);
\fill[black!40!white] (2.006, 6.195)--(1.027, 7.146)--(2.012, 7.094);
\fill[black!40!white] (15.120, 11.011)--(16.003, 11.167)--(16.115, 12.114);
\fill[black!40!white] (16.003, 11.167)--(17.119, 11.038)--(16.115, 12.114);
\fill[black!40!white] (18.057, 12.157)--(19.117, 12.038)--(18.069, 13.187);
\fill[black!40!white] (18.123, 9.005)--(18.165, 10.086)--(19.003, 10.081);
\fill[black!40!white] (18.013, 8.134)--(19.074, 8.070)--(18.123, 9.005);
\fill[black!40!white] (16.083, 0.169)--(16.137, 1.181)--(17.167, 1.007);
\fill[black!40!white] (16.083, 0.169)--(17.112, 0.086)--(17.167, 1.007);
\fill[black!40!white] (10.071, 18.158)--(11.005, 18.139)--(11.160, 19.072);
\fill[black!40!white] (1.029, 18.193)--(2.180, 18.059)--(2.198, 19.064);
\fill[black!40!white] (3.108, 18.021)--(2.198, 19.064)--(3.041, 19.196);
\fill[black!40!white] (2.180, 18.059)--(3.108, 18.021)--(2.198, 19.064);
\fill[black!40!white] (4.078, 10.042)--(5.097, 10.183)--(4.069, 11.151);
\fill[black!40!white] (5.161, 9.086)--(4.078, 10.042)--(5.097, 10.183);
\fill[black!40!white] (5.161, 9.086)--(6.039, 9.162)--(5.097, 10.183);
\fill[black!40!white] (11.109, 11.146)--(12.160, 11.189)--(12.075, 12.158);
\fill[black!40!white] (16.076, 14.060)--(16.146, 15.157)--(17.042, 15.091);
\fill[black!40!white] (14.039, 15.175)--(15.100, 15.090)--(15.004, 16.108);
\fill[black!40!white] (15.100, 15.090)--(16.146, 15.157)--(15.004, 16.108);
\fill[black!40!white] (16.076, 14.060)--(15.100, 15.090)--(16.146, 15.157);
\fill[black!40!white] (1.123, 16.182)--(0.173, 17.198)--(1.190, 17.016);
\fill[black!40!white] (0.173, 17.198)--(1.190, 17.016)--(1.029, 18.193);
\fill[black!40!white] (1.190, 17.016)--(1.029, 18.193)--(2.180, 18.059);
\fill[black!40!white] (0.060, 18.038)--(1.029, 18.193)--(0.088, 19.081);
\fill[black!40!white] (0.173, 17.198)--(0.060, 18.038)--(1.029, 18.193);
\fill[black!40!white] (9.184, 10.167)--(10.079, 10.087)--(10.092, 11.059);
\fill[black!40!white] (0.004, 6.163)--(1.005, 6.119)--(0.111, 7.098);
\fill[black!40!white] (1.005, 6.119)--(0.111, 7.098)--(1.027, 7.146);
\fill[black!40!white] (1.144, 0.161)--(0.160, 1.029)--(1.194, 1.016);
\fill[black!40!white] (0.160, 1.029)--(1.194, 1.016)--(1.150, 2.002);
\fill[black!40!white] (0.198, 2.124)--(0.020, 3.024)--(1.083, 3.163);
\fill[black!40!white] (0.198, 2.124)--(1.150, 2.002)--(1.083, 3.163);
\fill[black!40!white] (0.160, 1.029)--(0.198, 2.124)--(1.150, 2.002);
\fill[black!40!white] (12.075, 12.158)--(13.195, 12.021)--(12.124, 13.081);
\fill[black!40!white] (12.160, 11.189)--(12.075, 12.158)--(13.195, 12.021);
\fill[black!40!white] (14.027, 10.025)--(15.101, 10.195)--(15.120, 11.011);
\fill[black!40!white] (14.182, 9.043)--(14.027, 10.025)--(15.101, 10.195);
\fill[black!40!white] (18.013, 8.134)--(17.047, 9.075)--(18.123, 9.005);
\fill[black!40!white] (16.134, 8.055)--(16.003, 9.029)--(17.047, 9.075);
\fill[black!40!white] (16.004, 10.032)--(16.003, 11.167)--(17.119, 11.038);
\fill[black!40!white] (16.003, 9.029)--(15.101, 10.195)--(16.004, 10.032);
\fill[black!40!white] (16.003, 9.029)--(17.047, 9.075)--(16.004, 10.032);
\fill[black!40!white] (16.004, 10.032)--(15.120, 11.011)--(16.003, 11.167);
\fill[black!40!white] (15.101, 10.195)--(16.004, 10.032)--(15.120, 11.011);
\fill[black!40!white] (18.004, 1.155)--(18.118, 2.050)--(19.140, 2.035);
\fill[black!40!white] (18.004, 1.155)--(19.150, 1.025)--(19.140, 2.035);
\fill[black!40!white] (19.040, 0.125)--(18.004, 1.155)--(19.150, 1.025);
\fill[black!40!white] (17.112, 0.086)--(17.167, 1.007)--(18.004, 1.155);
\fill[black!40!white] (17.116, 7.135)--(18.194, 7.154)--(18.013, 8.134);
\fill[black!40!white] (18.194, 7.154)--(19.169, 7.026)--(19.074, 8.070);
\fill[black!40!white] (18.194, 7.154)--(18.013, 8.134)--(19.074, 8.070);
\fill[black!40!white] (16.137, 1.181)--(17.167, 1.007)--(17.029, 2.080);
\fill[black!40!white] (17.029, 2.080)--(18.118, 2.050)--(17.070, 3.178);
\fill[black!40!white] (18.004, 1.155)--(17.029, 2.080)--(18.118, 2.050);
\fill[black!40!white] (17.167, 1.007)--(18.004, 1.155)--(17.029, 2.080);
\fill[black!40!white] (13.154, 9.044)--(14.182, 9.043)--(14.027, 10.025);
\fill[black!40!white] (3.020, 16.153)--(4.103, 16.101)--(4.020, 17.002);
\fill[black!40!white] (3.020, 16.153)--(3.171, 17.189)--(4.020, 17.002);
\fill[black!40!white] (3.171, 17.189)--(2.180, 18.059)--(3.108, 18.021);
\fill[black!40!white] (1.179, 12.181)--(2.116, 12.074)--(2.151, 13.030);
\fill[black!40!white] (1.179, 12.181)--(1.172, 13.148)--(2.151, 13.030);
\fill[black!40!white] (2.138, 15.123)--(3.114, 15.065)--(3.020, 16.153);
\fill[black!40!white] (3.114, 15.065)--(3.020, 16.153)--(4.103, 16.101);
\fill[black!40!white] (6.039, 9.162)--(5.097, 10.183)--(6.121, 10.142);
\fill[black!40!white] (11.005, 18.139)--(12.032, 18.156)--(11.160, 19.072);
\fill[black!40!white] (16.040, 13.056)--(17.085, 13.001)--(16.076, 14.060);
\fill[black!40!white] (18.057, 12.157)--(17.085, 13.001)--(18.069, 13.187);
\fill[black!40!white] (16.115, 12.114)--(16.040, 13.056)--(17.085, 13.001);
\fill[black!40!white] (16.172, 18.064)--(16.076, 19.059)--(17.150, 19.109);
\fill[black!40!white] (1.172, 13.148)--(2.151, 13.030)--(2.133, 14.141);
\fill[black!40!white] (6.014, 8.090)--(5.161, 9.086)--(6.039, 9.162);
\fill[black!40!white] (15.134, 0.068)--(16.083, 0.169)--(16.137, 1.181);
\fill[black!40!white] (0.190, 10.135)--(0.035, 11.029)--(1.066, 11.146);
\fill[black!40!white] (0.035, 11.029)--(1.066, 11.146)--(0.063, 12.016);
\fill[black!40!white] (1.066, 11.146)--(0.063, 12.016)--(1.179, 12.181);
\fill[black!40!white] (1.066, 11.146)--(2.026, 11.038)--(2.116, 12.074);
\fill[black!40!white] (1.066, 11.146)--(1.179, 12.181)--(2.116, 12.074);
\fill[black!40!white] (0.126, 9.171)--(1.042, 9.039)--(0.190, 10.135);
\fill[black!40!white] (1.083, 3.163)--(2.139, 3.029)--(1.125, 4.172);
\fill[black!40!white] (2.177, 5.063)--(1.005, 6.119)--(2.006, 6.195);
\fill[black!40!white] (14.069, 14.024)--(14.039, 15.175)--(15.100, 15.090);
\fill[black!40!white] (12.160, 11.189)--(13.057, 11.085)--(13.195, 12.021);
\fill[black!40!white] (16.161, 6.134)--(16.039, 7.101)--(17.116, 7.135);
\fill[black!40!white] (16.039, 7.101)--(17.116, 7.135)--(16.134, 8.055);
\fill[black!40!white] (16.161, 6.134)--(15.149, 7.063)--(16.039, 7.101);
\fill[black!40!white] (14.050, 7.025)--(15.149, 7.063)--(14.110, 8.135);
\fill[black!40!white] (14.110, 8.135)--(13.154, 9.044)--(14.182, 9.043);
\fill[black!40!white] (17.053, 8.112)--(18.013, 8.134)--(17.047, 9.075);
\fill[black!40!white] (16.134, 8.055)--(17.053, 8.112)--(17.047, 9.075);
\fill[black!40!white] (17.116, 7.135)--(17.053, 8.112)--(18.013, 8.134);
\fill[black!40!white] (17.116, 7.135)--(16.134, 8.055)--(17.053, 8.112);
\fill[black!40!white] (16.004, 10.032)--(17.190, 10.041)--(17.119, 11.038);
\fill[black!40!white] (17.047, 9.075)--(16.004, 10.032)--(17.190, 10.041);
\fill[black!40!white] (17.190, 10.041)--(18.165, 10.086)--(17.119, 11.038);
\fill[black!40!white] (18.123, 9.005)--(17.190, 10.041)--(18.165, 10.086);
\fill[black!40!white] (17.047, 9.075)--(18.123, 9.005)--(17.190, 10.041);
\fill[black!40!white] (19.123, 4.046)--(18.142, 5.114)--(19.025, 5.199);
\fill[black!40!white] (16.161, 6.134)--(17.078, 6.095)--(17.116, 7.135);
\fill[black!40!white] (17.078, 6.095)--(17.116, 7.135)--(18.194, 7.154);
\fill[black!40!white] (3.171, 17.189)--(3.108, 18.021)--(4.195, 18.029);
\fill[black!40!white] (3.171, 17.189)--(4.020, 17.002)--(4.195, 18.029);
\fill[black!40!white] (1.190, 17.016)--(2.165, 17.064)--(2.180, 18.059);
\fill[black!40!white] (2.165, 17.064)--(3.171, 17.189)--(2.180, 18.059);
\fill[black!40!white] (3.020, 16.153)--(2.165, 17.064)--(3.171, 17.189);
\fill[black!40!white] (1.123, 16.182)--(1.190, 17.016)--(2.165, 17.064);
\fill[black!40!white] (4.173, 13.043)--(5.065, 13.152)--(4.050, 14.075);
\fill[black!40!white] (5.097, 10.183)--(4.069, 11.151)--(5.188, 11.042);
\fill[black!40!white] (5.097, 10.183)--(6.121, 10.142)--(5.188, 11.042);
\fill[black!40!white] (4.050, 14.075)--(5.171, 14.154)--(5.093, 15.089);
\fill[black!40!white] (5.065, 13.152)--(4.050, 14.075)--(5.171, 14.154);
\fill[black!40!white] (14.039, 15.175)--(14.157, 16.140)--(15.004, 16.108);
\fill[black!40!white] (13.022, 15.125)--(12.044, 16.170)--(13.104, 16.050);
\fill[black!40!white] (12.044, 16.170)--(13.104, 16.050)--(13.051, 17.179);
\fill[black!40!white] (13.022, 15.125)--(14.039, 15.175)--(13.104, 16.050);
\fill[black!40!white] (14.039, 15.175)--(13.104, 16.050)--(14.157, 16.140);
\fill[black!40!white] (15.004, 16.108)--(15.069, 17.171)--(16.159, 17.084);
\fill[black!40!white] (15.069, 17.171)--(16.159, 17.084)--(16.172, 18.064);
\fill[black!40!white] (9.027, 18.101)--(10.071, 18.158)--(9.102, 19.159);
\fill[black!40!white] (9.027, 18.101)--(8.011, 19.050)--(9.102, 19.159);
\fill[black!40!white] (11.193, 10.185)--(11.109, 11.146)--(12.160, 11.189);
\fill[black!40!white] (11.013, 9.147)--(10.079, 10.087)--(11.193, 10.185);
\fill[black!40!white] (10.079, 10.087)--(11.193, 10.185)--(10.092, 11.059);
\fill[black!40!white] (11.193, 10.185)--(10.092, 11.059)--(11.109, 11.146);
\fill[black!40!white] (12.116, 8.166)--(12.147, 9.149)--(13.154, 9.044);
\fill[black!40!white] (12.116, 8.166)--(11.013, 9.147)--(12.147, 9.149);
\fill[black!40!white] (11.013, 9.147)--(12.147, 9.149)--(11.193, 10.185);
\fill[black!40!white] (3.054, 14.156)--(2.138, 15.123)--(3.114, 15.065);
\fill[black!40!white] (2.133, 14.141)--(3.054, 14.156)--(2.138, 15.123);
\fill[black!40!white] (3.054, 14.156)--(4.050, 14.075)--(3.114, 15.065);
\fill[black!40!white] (2.151, 13.030)--(2.133, 14.141)--(3.054, 14.156);
\fill[black!40!white] (7.110, 10.111)--(8.185, 10.061)--(7.176, 11.150);
\fill[black!40!white] (6.121, 10.142)--(7.110, 10.111)--(7.176, 11.150);
\fill[black!40!white] (6.039, 9.162)--(6.121, 10.142)--(7.110, 10.111);
\fill[black!40!white] (5.004, 8.137)--(4.052, 9.155)--(5.161, 9.086);
\fill[black!40!white] (5.004, 8.137)--(6.014, 8.090)--(5.161, 9.086);
\fill[black!40!white] (6.045, 7.152)--(5.004, 8.137)--(6.014, 8.090);
\fill[black!40!white] (17.029, 2.080)--(16.186, 3.143)--(17.070, 3.178);
\fill[black!40!white] (16.186, 3.143)--(17.070, 3.178)--(17.115, 4.169);
\fill[black!40!white] (1.150, 2.002)--(2.056, 2.108)--(1.083, 3.163);
\fill[black!40!white] (2.056, 2.108)--(1.083, 3.163)--(2.139, 3.029);
\fill[black!40!white] (2.056, 2.108)--(2.139, 3.029)--(3.083, 3.053);
\fill[black!40!white] (2.139, 3.029)--(3.083, 3.053)--(3.070, 4.138);
\fill[black!40!white] (12.124, 13.081)--(12.114, 14.179)--(13.093, 14.048);
\fill[black!40!white] (12.114, 14.179)--(13.093, 14.048)--(13.022, 15.125);
\fill[black!40!white] (13.093, 14.048)--(13.022, 15.125)--(14.039, 15.175);
\fill[black!40!white] (13.093, 14.048)--(14.069, 14.024)--(14.039, 15.175);
\fill[black!40!white] (16.115, 12.114)--(15.136, 13.197)--(16.040, 13.056);
\fill[black!40!white] (15.136, 13.197)--(16.040, 13.056)--(16.076, 14.060);
\fill[black!40!white] (16.039, 7.101)--(15.149, 8.116)--(16.134, 8.055);
\fill[black!40!white] (15.149, 7.063)--(16.039, 7.101)--(15.149, 8.116);
\fill[black!40!white] (15.149, 7.063)--(14.110, 8.135)--(15.149, 8.116);
\fill[black!40!white] (15.149, 8.116)--(16.134, 8.055)--(16.003, 9.029);
\fill[black!40!white] (14.110, 8.135)--(15.149, 8.116)--(14.182, 9.043);
\fill[black!40!white] (18.118, 2.050)--(19.140, 2.035)--(19.145, 3.104);
\fill[black!40!white] (17.078, 6.095)--(18.173, 6.003)--(18.194, 7.154);
\fill[black!40!white] (18.142, 5.114)--(17.078, 6.095)--(18.173, 6.003);
\fill[black!40!white] (18.142, 5.114)--(19.025, 5.199)--(18.173, 6.003);
\fill[black!40!white] (18.173, 6.003)--(18.194, 7.154)--(19.169, 7.026);
\fill[black!40!white] (8.109, 16.115)--(7.122, 17.088)--(8.160, 17.051);
\fill[black!40!white] (6.031, 16.169)--(6.141, 17.172)--(7.122, 17.088);
\fill[black!40!white] (5.122, 12.026)--(4.173, 13.043)--(5.065, 13.152);
\fill[black!40!white] (4.069, 11.151)--(5.188, 11.042)--(5.122, 12.026);
\fill[black!40!white] (12.032, 18.156)--(13.149, 18.081)--(13.006, 19.139);
\fill[black!40!white] (13.051, 17.179)--(12.032, 18.156)--(13.149, 18.081);
\fill[black!40!white] (14.157, 16.140)--(15.004, 16.108)--(14.126, 17.098);
\fill[black!40!white] (15.004, 16.108)--(14.126, 17.098)--(15.069, 17.171);
\fill[black!40!white] (13.104, 16.050)--(13.051, 17.179)--(14.126, 17.098);
\fill[black!40!white] (13.104, 16.050)--(14.157, 16.140)--(14.126, 17.098);
\fill[black!40!white] (13.051, 17.179)--(14.126, 17.098)--(13.149, 18.081);
\fill[black!40!white] (6.134, 13.145)--(7.090, 13.035)--(7.160, 14.123);
\fill[black!40!white] (5.065, 13.152)--(6.134, 13.145)--(5.171, 14.154);
\fill[black!40!white] (5.122, 12.026)--(5.065, 13.152)--(6.134, 13.145);
\fill[black!40!white] (7.084, 12.015)--(6.134, 13.145)--(7.090, 13.035);
\fill[black!40!white] (10.183, 15.044)--(11.182, 15.093)--(11.150, 16.039);
\fill[black!40!white] (11.182, 15.093)--(11.150, 16.039)--(12.044, 16.170);
\fill[black!40!white] (7.160, 14.123)--(8.114, 14.080)--(7.045, 15.085);
\fill[black!40!white] (7.090, 13.035)--(7.160, 14.123)--(8.114, 14.080);
\fill[black!40!white] (8.109, 16.115)--(9.131, 16.189)--(8.160, 17.051);
\fill[black!40!white] (8.105, 18.159)--(9.027, 18.101)--(8.011, 19.050);
\fill[black!40!white] (7.122, 17.088)--(8.160, 17.051)--(8.105, 18.159);
\fill[black!40!white] (12.147, 9.149)--(13.154, 9.044)--(13.025, 10.096);
\fill[black!40!white] (13.154, 9.044)--(13.025, 10.096)--(14.027, 10.025);
\fill[black!40!white] (13.025, 10.096)--(14.027, 10.025)--(13.057, 11.085);
\fill[black!40!white] (13.025, 10.096)--(12.160, 11.189)--(13.057, 11.085);
\fill[black!40!white] (12.090, 4.085)--(13.116, 4.049)--(12.187, 5.011);
\fill[black!40!white] (15.033, 3.006)--(16.186, 3.143)--(15.047, 4.186);
\fill[black!40!white] (14.069, 14.024)--(15.014, 14.044)--(15.100, 15.090);
\fill[black!40!white] (15.136, 13.197)--(14.069, 14.024)--(15.014, 14.044);
\fill[black!40!white] (15.014, 14.044)--(16.076, 14.060)--(15.100, 15.090);
\fill[black!40!white] (15.136, 13.197)--(15.014, 14.044)--(16.076, 14.060);
\fill[black!40!white] (7.045, 15.085)--(7.124, 16.014)--(8.109, 16.115);
\fill[black!40!white] (7.124, 16.014)--(8.109, 16.115)--(7.122, 17.088);
\fill[black!40!white] (7.045, 15.085)--(6.031, 16.169)--(7.124, 16.014);
\fill[black!40!white] (6.031, 16.169)--(7.124, 16.014)--(7.122, 17.088);
\fill[black!40!white] (16.172, 18.064)--(15.169, 19.162)--(16.076, 19.059);
\fill[black!40!white] (6.134, 13.145)--(6.106, 14.150)--(7.160, 14.123);
\fill[black!40!white] (6.134, 13.145)--(5.171, 14.154)--(6.106, 14.150);
\fill[black!40!white] (6.106, 14.150)--(7.160, 14.123)--(7.045, 15.085);
\fill[black!40!white] (5.171, 14.154)--(6.106, 14.150)--(5.093, 15.089);
\fill[black!40!white] (9.082, 13.004)--(10.080, 13.172)--(10.104, 14.001);
\fill[black!40!white] (10.104, 14.001)--(10.183, 15.044)--(11.182, 15.093);
\fill[black!40!white] (10.183, 15.044)--(10.029, 16.104)--(11.150, 16.039);
\fill[black!40!white] (7.122, 17.088)--(7.109, 18.113)--(8.105, 18.159);
\fill[black!40!white] (6.141, 17.172)--(6.199, 18.143)--(7.109, 18.113);
\fill[black!40!white] (6.141, 17.172)--(7.122, 17.088)--(7.109, 18.113);
\fill[black!40!white] (7.109, 18.113)--(8.105, 18.159)--(8.011, 19.050);
\fill[black!40!white] (14.160, 6.165)--(14.050, 7.025)--(15.149, 7.063);
\fill[black!40!white] (10.014, 7.068)--(11.193, 7.105)--(10.063, 8.097);
\fill[black!40!white] (11.027, 5.070)--(12.187, 5.011)--(11.194, 6.034);
\fill[black!40!white] (4.172, 6.119)--(5.108, 6.006)--(4.009, 7.028);
\fill[black!40!white] (4.031, 8.134)--(5.004, 8.137)--(4.052, 9.155);
\fill[black!40!white] (4.009, 7.028)--(4.031, 8.134)--(5.004, 8.137);
\fill[black!40!white] (4.031, 8.134)--(3.013, 9.058)--(4.052, 9.155);
\fill[black!40!white] (14.098, 2.142)--(14.080, 3.188)--(15.033, 3.006);
\fill[black!40!white] (14.080, 3.188)--(15.033, 3.006)--(15.047, 4.186);
\fill[black!40!white] (12.028, 3.087)--(12.090, 4.085)--(13.116, 4.049);
\fill[black!40!white] (7.069, 0.053)--(7.008, 1.151)--(8.034, 1.079);
\fill[black!40!white] (7.069, 0.053)--(6.017, 1.006)--(7.008, 1.151);
\fill[black!40!white] (6.037, 0.044)--(7.069, 0.053)--(6.017, 1.006);
\fill[black!40!white] (2.063, 1.004)--(3.138, 1.013)--(2.056, 2.108);
\fill[black!40!white] (1.194, 1.016)--(2.063, 1.004)--(1.150, 2.002);
\fill[black!40!white] (2.063, 1.004)--(1.150, 2.002)--(2.056, 2.108);
\fill[black!40!white] (2.000, 0.006)--(2.063, 1.004)--(3.138, 1.013);
\fill[black!40!white] (1.144, 0.161)--(1.194, 1.016)--(2.063, 1.004);
\fill[black!40!white] (1.144, 0.161)--(2.000, 0.006)--(2.063, 1.004);
\fill[black!40!white] (10.000, 12.071)--(9.082, 13.004)--(10.080, 13.172);
\fill[black!40!white] (9.184, 12.052)--(10.000, 12.071)--(9.082, 13.004);
\fill[black!40!white] (10.092, 11.059)--(9.184, 12.052)--(10.000, 12.071);
\fill[black!40!white] (10.092, 11.059)--(11.109, 11.146)--(10.000, 12.071);
\fill[black!40!white] (9.131, 16.189)--(10.029, 16.104)--(9.007, 17.161);
\fill[black!40!white] (9.007, 17.161)--(9.027, 18.101)--(10.071, 18.158);
\fill[black!40!white] (9.131, 16.189)--(8.160, 17.051)--(9.007, 17.161);
\fill[black!40!white] (8.160, 17.051)--(9.007, 17.161)--(8.105, 18.159);
\fill[black!40!white] (9.007, 17.161)--(8.105, 18.159)--(9.027, 18.101);
\fill[black!40!white] (13.004, 6.153)--(14.160, 6.165)--(14.050, 7.025);
\fill[black!40!white] (6.045, 7.152)--(6.014, 8.090)--(7.097, 8.183);
\fill[black!40!white] (6.014, 8.090)--(7.097, 8.183)--(6.039, 9.162);
\fill[black!40!white] (10.014, 7.068)--(9.114, 8.001)--(10.063, 8.097);
\fill[black!40!white] (8.025, 6.090)--(8.112, 7.197)--(9.003, 7.044);
\fill[black!40!white] (9.003, 7.044)--(10.014, 7.068)--(9.114, 8.001);
\fill[black!40!white] (8.112, 7.197)--(9.003, 7.044)--(9.114, 8.001);
\fill[black!40!white] (8.025, 6.090)--(7.143, 7.064)--(8.112, 7.197);
\fill[black!40!white] (7.168, 6.013)--(8.025, 6.090)--(7.143, 7.064);
\fill[black!40!white] (6.045, 7.152)--(7.143, 7.064)--(7.097, 8.183);
\fill[black!40!white] (7.143, 7.064)--(8.112, 7.197)--(7.097, 8.183);
\fill[black!40!white] (4.182, 5.121)--(5.125, 5.083)--(5.108, 6.006);
\fill[black!40!white] (4.182, 5.121)--(4.172, 6.119)--(5.108, 6.006);
\fill[black!40!white] (13.053, 2.198)--(14.098, 2.142)--(13.161, 3.102);
\fill[black!40!white] (14.098, 2.142)--(13.161, 3.102)--(14.080, 3.188);
\fill[black!40!white] (13.161, 3.102)--(14.080, 3.188)--(13.116, 4.049);
\fill[black!40!white] (13.053, 2.198)--(12.028, 3.087)--(13.161, 3.102);
\fill[black!40!white] (12.028, 3.087)--(13.161, 3.102)--(13.116, 4.049);
\fill[black!40!white] (12.042, 2.181)--(13.053, 2.198)--(12.028, 3.087);
\fill[black!40!white] (11.136, 2.124)--(12.042, 2.181)--(12.028, 3.087);
\fill[black!40!white] (12.192, 1.096)--(12.042, 2.181)--(13.053, 2.198);
\fill[black!40!white] (12.192, 1.096)--(13.107, 1.095)--(13.053, 2.198);
\fill[black!40!white] (13.107, 1.095)--(13.053, 2.198)--(14.098, 2.142);
\fill[black!40!white] (13.107, 1.095)--(14.138, 1.161)--(14.098, 2.142);
\fill[black!40!white] (4.029, 0.093)--(3.138, 1.013)--(4.175, 1.092);
\fill[black!40!white] (6.037, 0.044)--(5.179, 1.023)--(6.017, 1.006);
\fill[black!40!white] (4.175, 1.092)--(5.179, 1.023)--(5.090, 2.181);
\fill[black!40!white] (5.179, 1.023)--(6.017, 1.006)--(5.090, 2.181);
\fill[black!40!white] (4.029, 0.093)--(4.175, 1.092)--(5.179, 1.023);
\fill[black!40!white] (12.187, 5.011)--(11.194, 6.034)--(12.112, 6.195);
\fill[black!40!white] (12.187, 5.011)--(12.112, 6.195)--(13.004, 6.153);
\fill[black!40!white] (11.194, 6.034)--(12.112, 6.195)--(11.193, 7.105);
\fill[black!40!white] (6.039, 9.162)--(7.128, 9.071)--(7.110, 10.111);
\fill[black!40!white] (7.097, 8.183)--(6.039, 9.162)--(7.128, 9.071);
\fill[black!40!white] (7.128, 9.071)--(7.110, 10.111)--(8.185, 10.061);
\fill[black!40!white] (10.117, 6.195)--(10.014, 7.068)--(11.193, 7.105);
\fill[black!40!white] (10.117, 6.195)--(11.194, 6.034)--(11.193, 7.105);
\fill[black!40!white] (11.027, 5.070)--(10.117, 6.195)--(11.194, 6.034);
\fill[black!40!white] (10.034, 5.115)--(11.027, 5.070)--(10.117, 6.195);
\fill[black!40!white] (8.025, 6.090)--(9.056, 6.075)--(9.003, 7.044);
\fill[black!40!white] (9.199, 5.048)--(10.034, 5.115)--(9.056, 6.075);
\fill[black!40!white] (10.034, 5.115)--(9.056, 6.075)--(10.117, 6.195);
\fill[black!40!white] (9.056, 6.075)--(9.003, 7.044)--(10.014, 7.068);
\fill[black!40!white] (9.056, 6.075)--(10.117, 6.195)--(10.014, 7.068);
\fill[black!40!white] (8.138, 5.140)--(8.025, 6.090)--(9.056, 6.075);
\fill[black!40!white] (8.138, 5.140)--(9.199, 5.048)--(9.056, 6.075);
\fill[black!40!white] (8.138, 5.140)--(7.168, 6.013)--(8.025, 6.090);
\fill[black!40!white] (7.186, 5.037)--(8.138, 5.140)--(7.168, 6.013);
\fill[black!40!white] (11.136, 2.124)--(11.027, 3.073)--(12.028, 3.087);
\fill[black!40!white] (11.136, 2.124)--(10.181, 3.182)--(11.027, 3.073);
\fill[black!40!white] (10.181, 3.182)--(11.027, 3.073)--(11.190, 4.183);
\fill[black!40!white] (11.190, 4.183)--(12.090, 4.085)--(12.187, 5.011);
\fill[black!40!white] (11.190, 4.183)--(11.027, 5.070)--(12.187, 5.011);
\fill[black!40!white] (12.028, 3.087)--(11.190, 4.183)--(12.090, 4.085);
\fill[black!40!white] (11.027, 3.073)--(12.028, 3.087)--(11.190, 4.183);
\fill[black!40!white] (10.023, 4.103)--(9.199, 5.048)--(10.034, 5.115);
\fill[black!40!white] (10.181, 3.182)--(10.023, 4.103)--(11.190, 4.183);
\fill[black!40!white] (10.023, 4.103)--(10.034, 5.115)--(11.027, 5.070);
\fill[black!40!white] (10.023, 4.103)--(11.190, 4.183)--(11.027, 5.070);
\fill[black!40!white] (7.069, 0.053)--(8.079, 0.016)--(8.034, 1.079);
\fill[black!40!white] (8.079, 0.016)--(9.108, 0.086)--(8.034, 1.079);
\fill[black!40!white] (13.176, 0.139)--(12.192, 1.096)--(13.107, 1.095);
\fill[black!40!white] (13.176, 0.139)--(13.107, 1.095)--(14.138, 1.161);
\fill[black!40!white] (11.193, 7.105)--(12.114, 7.151)--(12.116, 8.166);
\fill[black!40!white] (12.112, 6.195)--(11.193, 7.105)--(12.114, 7.151);
\fill[black!40!white] (6.017, 1.006)--(5.090, 2.181)--(6.182, 2.159);
\fill[black!40!white] (5.090, 2.181)--(6.182, 2.159)--(6.133, 3.196);
\fill[black!40!white] (6.017, 1.006)--(7.008, 1.151)--(6.182, 2.159);
\fill[black!40!white] (11.137, 0.127)--(11.084, 1.090)--(12.192, 1.096);
\fill[black!40!white] (11.084, 1.090)--(11.136, 2.124)--(12.042, 2.181);
\fill[black!40!white] (11.084, 1.090)--(12.192, 1.096)--(12.042, 2.181);
\fill[black!40!white] (12.112, 6.195)--(13.004, 6.153)--(13.041, 7.093);
\fill[black!40!white] (12.112, 6.195)--(12.114, 7.151)--(13.041, 7.093);
\fill[black!40!white] (13.004, 6.153)--(13.041, 7.093)--(14.050, 7.025);
\fill[black!40!white] (13.041, 7.093)--(14.050, 7.025)--(14.110, 8.135);
\fill[black!40!white] (12.114, 7.151)--(13.041, 7.093)--(12.116, 8.166);
\fill[black!40!white] (5.179, 4.126)--(6.086, 4.058)--(5.125, 5.083);
\fill[black!40!white] (5.179, 4.126)--(4.182, 5.121)--(5.125, 5.083);
\fill[black!40!white] (6.133, 3.196)--(5.179, 4.126)--(6.086, 4.058);
\fill[black!40!white] (8.133, 4.115)--(7.186, 5.037)--(8.138, 5.140);
\fill[black!40!white] (8.133, 4.115)--(8.138, 5.140)--(9.199, 5.048);
\fill[black!40!white] (6.182, 2.159)--(7.059, 2.183)--(6.133, 3.196);
\fill[black!40!white] (7.008, 1.151)--(6.182, 2.159)--(7.059, 2.183);
\fill[black!40!white] (10.020, 1.090)--(11.084, 1.090)--(11.136, 2.124);
\fill[black!40!white] (8.189, 3.107)--(7.193, 4.002)--(8.133, 4.115);
\fill[black!40!white] (6.133, 3.196)--(6.086, 4.058)--(7.193, 4.002);
\fill[black!40!white] (6.086, 4.058)--(7.193, 4.002)--(7.186, 5.037);
\fill[black!40!white] (7.193, 4.002)--(8.133, 4.115)--(7.186, 5.037);
\fill[black!40!white] (8.189, 3.107)--(8.133, 4.115)--(9.124, 4.062);
\fill[black!40!white] (10.181, 3.182)--(9.124, 4.062)--(10.023, 4.103);
\fill[black!40!white] (9.124, 4.062)--(10.023, 4.103)--(9.199, 5.048);
\fill[black!40!white] (8.133, 4.115)--(9.124, 4.062)--(9.199, 5.048);
\fill[black!40!white] (7.008, 1.151)--(8.034, 1.079)--(8.058, 2.029);
\fill[black!40!white] (7.008, 1.151)--(7.059, 2.183)--(8.058, 2.029);
\fill[black!40!white] (8.034, 1.079)--(8.058, 2.029)--(9.026, 2.032);
\fill[black!40!white] (8.058, 2.029)--(9.026, 2.032)--(8.189, 3.107);
\fill[black!40!white] (7.059, 2.183)--(8.058, 2.029)--(8.189, 3.107);
\fill[black!40!white] (9.108, 0.086)--(10.084, 0.022)--(10.020, 1.090);
\fill[black!40!white] (10.084, 0.022)--(11.137, 0.127)--(11.084, 1.090);
\fill[black!40!white] (10.084, 0.022)--(10.020, 1.090)--(11.084, 1.090);
\draw (5.161, 9.086)--(4.078, 10.042);
\draw (18.138, 18.082)--(17.150, 19.109);
\draw (0.162, 15.028)--(1.123, 16.182);
\draw (3.013, 9.058)--(4.078, 10.042);
\draw (1.125, 4.172)--(0.065, 5.017);
\draw (1.027, 7.146)--(2.124, 8.162);
\draw (2.006, 6.195)--(1.027, 7.146);
\draw (15.120, 11.011)--(16.115, 12.114);
\draw (19.117, 12.038)--(18.069, 13.187);
\draw (18.123, 9.005)--(19.003, 10.081);
\draw (10.071, 18.158)--(11.160, 19.072);
\draw (3.108, 18.021)--(2.198, 19.064);
\draw (16.146, 15.157)--(15.004, 16.108);
\draw (1.123, 16.182)--(0.173, 17.198);
\draw (0.173, 17.198)--(1.029, 18.193);
\draw (13.195, 12.021)--(12.124, 13.081);
\draw (14.027, 10.025)--(15.120, 11.011);
\draw (14.182, 9.043)--(15.101, 10.195);
\draw (16.003, 9.029)--(15.101, 10.195);
\draw (16.004, 10.032)--(15.120, 11.011);
\draw (18.004, 1.155)--(19.140, 2.035);
\draw (17.112, 0.086)--(18.004, 1.155);
\draw (3.171, 17.189)--(2.180, 18.059);
\draw (17.085, 13.001)--(16.076, 14.060);
\draw (15.134, 0.068)--(16.137, 1.181);
\draw (1.042, 9.039)--(0.190, 10.135);
\draw (2.139, 3.029)--(1.125, 4.172);
\draw (2.177, 5.063)--(1.005, 6.119);
\draw (12.160, 11.189)--(13.195, 12.021);
\draw (16.161, 6.134)--(15.149, 7.063);
\draw (16.134, 8.055)--(17.047, 9.075);
\draw (17.116, 7.135)--(16.134, 8.055);
\draw (18.165, 10.086)--(17.119, 11.038);
\draw (17.078, 6.095)--(18.194, 7.154);
\draw (1.190, 17.016)--(2.180, 18.059);
\draw (1.123, 16.182)--(2.165, 17.064);
\draw (14.039, 15.175)--(15.004, 16.108);
\draw (13.022, 15.125)--(12.044, 16.170);
\draw (11.193, 10.185)--(10.092, 11.059);
\draw (4.050, 14.075)--(3.114, 15.065);
\draw (6.121, 10.142)--(7.176, 11.150);
\draw (6.039, 9.162)--(7.110, 10.111);
\draw (6.045, 7.152)--(5.004, 8.137);
\draw (16.186, 3.143)--(17.115, 4.169);
\draw (2.056, 2.108)--(1.083, 3.163);
\draw (2.056, 2.108)--(3.083, 3.053);
\draw (2.139, 3.029)--(3.070, 4.138);
\draw (16.115, 12.114)--(15.136, 13.197);
\draw (15.149, 7.063)--(14.110, 8.135);
\draw (18.142, 5.114)--(17.078, 6.095);
\draw (6.031, 16.169)--(7.122, 17.088);
\draw (15.004, 16.108)--(14.126, 17.098);
\draw (13.104, 16.050)--(14.126, 17.098);
\draw (7.084, 12.015)--(6.134, 13.145);
\draw (10.183, 15.044)--(11.150, 16.039);
\draw (11.182, 15.093)--(12.044, 16.170);
\draw (8.114, 14.080)--(7.045, 15.085);
\draw (7.090, 13.035)--(8.114, 14.080);
\draw (9.027, 18.101)--(8.011, 19.050);
\draw (14.027, 10.025)--(13.057, 11.085);
\draw (13.025, 10.096)--(12.160, 11.189);
\draw (14.069, 14.024)--(15.100, 15.090);
\draw (15.136, 13.197)--(14.069, 14.024);
\draw (7.045, 15.085)--(8.109, 16.115);
\draw (7.045, 15.085)--(6.031, 16.169);
\draw (16.172, 18.064)--(15.169, 19.162);
\draw (6.134, 13.145)--(5.171, 14.154);
\draw (6.106, 14.150)--(5.093, 15.089);
\draw (9.082, 13.004)--(10.104, 14.001);
\draw (10.104, 14.001)--(11.182, 15.093);
\draw (7.122, 17.088)--(8.105, 18.159);
\draw (6.141, 17.172)--(7.109, 18.113);
\draw (5.108, 6.006)--(4.009, 7.028);
\draw (4.009, 7.028)--(5.004, 8.137);
\draw (12.028, 3.087)--(13.116, 4.049);
\draw (7.069, 0.053)--(6.017, 1.006);
\draw (2.063, 1.004)--(1.150, 2.002);
\draw (2.000, 0.006)--(3.138, 1.013);
\draw (1.144, 0.161)--(2.063, 1.004);
\draw (10.000, 12.071)--(9.082, 13.004);
\draw (10.092, 11.059)--(9.184, 12.052);
\draw (11.109, 11.146)--(10.000, 12.071);
\draw (10.029, 16.104)--(9.007, 17.161);
\draw (9.007, 17.161)--(10.071, 18.158);
\draw (9.007, 17.161)--(8.105, 18.159);
\draw (6.045, 7.152)--(7.097, 8.183);
\draw (11.136, 2.124)--(12.028, 3.087);
\draw (13.107, 1.095)--(14.098, 2.142);
\draw (6.037, 0.044)--(5.179, 1.023);
\draw (6.017, 1.006)--(5.090, 2.181);
\draw (4.029, 0.093)--(5.179, 1.023);
\draw (7.097, 8.183)--(6.039, 9.162);
\draw (10.034, 5.115)--(9.056, 6.075);
\draw (8.138, 5.140)--(7.168, 6.013);
\draw (11.136, 2.124)--(10.181, 3.182);
\draw (10.181, 3.182)--(11.190, 4.183);
\draw (12.028, 3.087)--(11.190, 4.183);
\draw (13.176, 0.139)--(12.192, 1.096);
\draw (11.193, 7.105)--(12.116, 8.166);
\draw (11.084, 1.090)--(12.042, 2.181);
\draw (13.041, 7.093)--(12.116, 8.166);
\draw (6.086, 4.058)--(5.125, 5.083);
\draw (5.179, 4.126)--(4.182, 5.121);
\draw (6.133, 3.196)--(5.179, 4.126);
\draw (7.059, 2.183)--(6.133, 3.196);
\draw (10.020, 1.090)--(11.136, 2.124);
\draw (10.181, 3.182)--(9.124, 4.062);
\draw (8.133, 4.115)--(9.199, 5.048);
\draw (8.034, 1.079)--(9.026, 2.032);
\draw (10.084, 0.022)--(11.084, 1.090);
\draw (1.116, 19.195)--(2.198, 19.064);
\draw (2.198, 19.064)--(3.041, 19.196);
\draw (1.029, 18.193)--(1.116, 19.195);
\draw (1.029, 18.193)--(0.088, 19.081);
\draw (0.088, 19.081)--(1.116, 19.195);
\draw (1.029, 18.193)--(2.198, 19.064);
\draw (0.035, 11.029)--(0.063, 12.016);
\draw (0.065, 5.017)--(0.004, 6.163);
\draw (0.177, 4.065)--(0.065, 5.017);
\draw (0.020, 3.024)--(0.177, 4.065);
\draw (4.052, 9.155)--(4.078, 10.042);
\draw (4.052, 9.155)--(5.161, 9.086);
\draw (0.020, 3.024)--(1.083, 3.163);
\draw (1.083, 3.163)--(0.177, 4.065);
\draw (17.150, 19.109)--(18.102, 19.098);
\draw (18.138, 18.082)--(18.102, 19.098);
\draw (18.157, 17.080)--(18.138, 18.082);
\draw (2.026, 11.038)--(2.116, 12.074);
\draw (4.078, 10.042)--(4.069, 11.151);
\draw (15.004, 16.108)--(16.159, 17.084);
\draw (0.083, 16.087)--(0.173, 17.198);
\draw (0.083, 16.087)--(1.123, 16.182);
\draw (1.179, 12.181)--(1.172, 13.148);
\draw (0.063, 12.016)--(1.179, 12.181);
\draw (0.162, 15.028)--(0.083, 16.087);
\draw (0.065, 5.017)--(1.005, 6.119);
\draw (0.004, 6.163)--(1.005, 6.119);
\draw (1.005, 6.119)--(1.027, 7.146);
\draw (1.005, 6.119)--(2.006, 6.195);
\draw (2.124, 8.162)--(1.042, 9.039);
\draw (2.124, 8.162)--(3.013, 9.058);
\draw (3.013, 9.058)--(4.052, 9.155);
\draw (1.083, 3.163)--(1.125, 4.172);
\draw (0.177, 4.065)--(1.125, 4.172);
\draw (1.027, 7.146)--(2.012, 7.094);
\draw (2.012, 7.094)--(2.124, 8.162);
\draw (2.006, 6.195)--(2.012, 7.094);
\draw (16.003, 11.167)--(16.115, 12.114);
\draw (15.120, 11.011)--(16.003, 11.167);
\draw (17.119, 11.038)--(18.057, 12.157);
\draw (17.119, 11.038)--(16.115, 12.114);
\draw (16.003, 11.167)--(17.119, 11.038);
\draw (19.036, 14.057)--(19.170, 15.026);
\draw (18.069, 13.187)--(19.036, 14.057);
\draw (18.057, 12.157)--(19.117, 12.038);
\draw (18.057, 12.157)--(18.069, 13.187);
\draw (18.165, 10.086)--(19.003, 10.081);
\draw (19.169, 7.026)--(19.074, 8.070);
\draw (18.123, 9.005)--(18.165, 10.086);
\draw (19.074, 8.070)--(18.123, 9.005);
\draw (18.013, 8.134)--(19.074, 8.070);
\draw (18.013, 8.134)--(18.123, 9.005);
\draw (16.083, 0.169)--(17.167, 1.007);
\draw (16.083, 0.169)--(16.137, 1.181);
\draw (16.137, 1.181)--(17.167, 1.007);
\draw (17.112, 0.086)--(17.167, 1.007);
\draw (16.083, 0.169)--(17.112, 0.086);
\draw (11.005, 18.139)--(11.160, 19.072);
\draw (10.071, 18.158)--(11.005, 18.139);
\draw (10.071, 18.158)--(9.102, 19.159);
\draw (1.029, 18.193)--(2.180, 18.059);
\draw (2.180, 18.059)--(2.198, 19.064);
\draw (3.108, 18.021)--(3.041, 19.196);
\draw (2.180, 18.059)--(3.108, 18.021);
\draw (2.138, 15.123)--(3.020, 16.153);
\draw (2.138, 15.123)--(1.123, 16.182);
\draw (5.097, 10.183)--(4.069, 11.151);
\draw (4.078, 10.042)--(5.097, 10.183);
\draw (5.161, 9.086)--(5.097, 10.183);
\draw (6.039, 9.162)--(5.097, 10.183);
\draw (5.161, 9.086)--(6.039, 9.162);
\draw (11.109, 11.146)--(12.160, 11.189);
\draw (11.109, 11.146)--(12.075, 12.158);
\draw (12.160, 11.189)--(12.075, 12.158);
\draw (16.146, 15.157)--(17.042, 15.091);
\draw (16.076, 14.060)--(17.042, 15.091);
\draw (16.076, 14.060)--(16.146, 15.157);
\draw (14.039, 15.175)--(15.100, 15.090);
\draw (15.100, 15.090)--(15.004, 16.108);
\draw (15.100, 15.090)--(16.146, 15.157);
\draw (16.076, 14.060)--(15.100, 15.090);
\draw (16.159, 17.084)--(16.172, 18.064);
\draw (16.172, 18.064)--(17.150, 19.109);
\draw (0.173, 17.198)--(1.190, 17.016);
\draw (1.123, 16.182)--(1.190, 17.016);
\draw (1.190, 17.016)--(1.029, 18.193);
\draw (0.060, 18.038)--(1.029, 18.193);
\draw (0.060, 18.038)--(0.088, 19.081);
\draw (0.173, 17.198)--(0.060, 18.038);
\draw (1.172, 13.148)--(0.176, 14.146);
\draw (0.176, 14.146)--(0.162, 15.028);
\draw (9.184, 10.167)--(10.079, 10.087);
\draw (9.184, 10.167)--(10.092, 11.059);
\draw (10.079, 10.087)--(10.092, 11.059);
\draw (0.111, 7.098)--(1.027, 7.146);
\draw (1.005, 6.119)--(0.111, 7.098);
\draw (0.004, 6.163)--(0.111, 7.098);
\draw (0.160, 1.029)--(1.194, 1.016);
\draw (1.144, 0.161)--(1.194, 1.016);
\draw (1.144, 0.161)--(0.160, 1.029);
\draw (1.194, 1.016)--(1.150, 2.002);
\draw (0.160, 1.029)--(1.150, 2.002);
\draw (0.198, 2.124)--(1.083, 3.163);
\draw (0.198, 2.124)--(0.020, 3.024);
\draw (0.198, 2.124)--(1.150, 2.002);
\draw (1.150, 2.002)--(1.083, 3.163);
\draw (0.160, 1.029)--(0.198, 2.124);
\draw (12.075, 12.158)--(13.195, 12.021);
\draw (12.075, 12.158)--(12.124, 13.081);
\draw (15.101, 10.195)--(15.120, 11.011);
\draw (14.027, 10.025)--(15.101, 10.195);
\draw (14.182, 9.043)--(14.027, 10.025);
\draw (17.047, 9.075)--(18.123, 9.005);
\draw (18.013, 8.134)--(17.047, 9.075);
\draw (16.134, 8.055)--(16.003, 9.029);
\draw (16.003, 9.029)--(17.047, 9.075);
\draw (16.004, 10.032)--(17.119, 11.038);
\draw (16.004, 10.032)--(16.003, 11.167);
\draw (15.101, 10.195)--(16.004, 10.032);
\draw (16.003, 9.029)--(16.004, 10.032);
\draw (17.047, 9.075)--(16.004, 10.032);
\draw (18.004, 1.155)--(18.118, 2.050);
\draw (18.118, 2.050)--(19.140, 2.035);
\draw (18.004, 1.155)--(19.150, 1.025);
\draw (19.150, 1.025)--(19.140, 2.035);
\draw (19.040, 0.125)--(19.150, 1.025);
\draw (19.040, 0.125)--(18.004, 1.155);
\draw (17.167, 1.007)--(18.004, 1.155);
\draw (18.194, 7.154)--(18.013, 8.134);
\draw (17.116, 7.135)--(18.194, 7.154);
\draw (17.116, 7.135)--(18.013, 8.134);
\draw (18.194, 7.154)--(19.074, 8.070);
\draw (18.194, 7.154)--(19.169, 7.026);
\draw (17.167, 1.007)--(17.029, 2.080);
\draw (16.137, 1.181)--(17.029, 2.080);
\draw (17.029, 2.080)--(17.070, 3.178);
\draw (18.118, 2.050)--(17.070, 3.178);
\draw (17.029, 2.080)--(18.118, 2.050);
\draw (18.004, 1.155)--(17.029, 2.080);
\draw (13.154, 9.044)--(14.182, 9.043);
\draw (13.154, 9.044)--(14.027, 10.025);
\draw (4.103, 16.101)--(4.020, 17.002);
\draw (3.020, 16.153)--(4.103, 16.101);
\draw (3.020, 16.153)--(4.020, 17.002);
\draw (5.093, 15.089)--(6.031, 16.169);
\draw (5.093, 15.089)--(4.103, 16.101);
\draw (3.171, 17.189)--(4.020, 17.002);
\draw (3.020, 16.153)--(3.171, 17.189);
\draw (3.171, 17.189)--(3.108, 18.021);
\draw (1.179, 12.181)--(2.151, 13.030);
\draw (2.116, 12.074)--(2.151, 13.030);
\draw (1.179, 12.181)--(2.116, 12.074);
\draw (1.172, 13.148)--(2.151, 13.030);
\draw (2.138, 15.123)--(3.114, 15.065);
\draw (3.114, 15.065)--(3.020, 16.153);
\draw (3.114, 15.065)--(4.103, 16.101);
\draw (4.050, 14.075)--(5.093, 15.089);
\draw (5.097, 10.183)--(6.121, 10.142);
\draw (6.039, 9.162)--(6.121, 10.142);
\draw (11.005, 18.139)--(12.032, 18.156);
\draw (12.032, 18.156)--(11.160, 19.072);
\draw (12.032, 18.156)--(13.006, 19.139);
\draw (13.051, 17.179)--(12.032, 18.156);
\draw (12.044, 16.170)--(13.051, 17.179);
\draw (11.150, 16.039)--(12.044, 16.170);
\draw (17.085, 13.001)--(18.069, 13.187);
\draw (16.040, 13.056)--(17.085, 13.001);
\draw (16.040, 13.056)--(16.076, 14.060);
\draw (18.057, 12.157)--(17.085, 13.001);
\draw (16.115, 12.114)--(17.085, 13.001);
\draw (16.115, 12.114)--(16.040, 13.056);
\draw (16.172, 18.064)--(16.076, 19.059);
\draw (16.076, 19.059)--(17.150, 19.109);
\draw (2.133, 14.141)--(2.138, 15.123);
\draw (1.172, 13.148)--(2.133, 14.141);
\draw (2.151, 13.030)--(2.133, 14.141);
\draw (6.014, 8.090)--(6.039, 9.162);
\draw (6.014, 8.090)--(5.161, 9.086);
\draw (15.134, 0.068)--(16.083, 0.169);
\draw (1.066, 11.146)--(2.026, 11.038);
\draw (0.190, 10.135)--(1.066, 11.146);
\draw (0.190, 10.135)--(0.035, 11.029);
\draw (0.035, 11.029)--(1.066, 11.146);
\draw (1.066, 11.146)--(0.063, 12.016);
\draw (1.066, 11.146)--(1.179, 12.181);
\draw (1.066, 11.146)--(2.116, 12.074);
\draw (0.126, 9.171)--(0.190, 10.135);
\draw (0.126, 9.171)--(1.042, 9.039);
\draw (1.083, 3.163)--(2.139, 3.029);
\draw (2.177, 5.063)--(2.006, 6.195);
\draw (1.125, 4.172)--(2.177, 5.063);
\draw (14.069, 14.024)--(14.039, 15.175);
\draw (13.057, 11.085)--(13.195, 12.021);
\draw (12.160, 11.189)--(13.057, 11.085);
\draw (16.161, 6.134)--(16.039, 7.101);
\draw (16.039, 7.101)--(17.116, 7.135);
\draw (16.161, 6.134)--(17.116, 7.135);
\draw (16.039, 7.101)--(16.134, 8.055);
\draw (15.149, 7.063)--(16.039, 7.101);
\draw (14.050, 7.025)--(15.149, 7.063);
\draw (14.050, 7.025)--(14.110, 8.135);
\draw (14.110, 8.135)--(13.154, 9.044);
\draw (14.110, 8.135)--(14.182, 9.043);
\draw (17.053, 8.112)--(17.047, 9.075);
\draw (17.053, 8.112)--(18.013, 8.134);
\draw (16.134, 8.055)--(17.053, 8.112);
\draw (17.116, 7.135)--(17.053, 8.112);
\draw (16.004, 10.032)--(17.190, 10.041);
\draw (17.190, 10.041)--(17.119, 11.038);
\draw (17.047, 9.075)--(17.190, 10.041);
\draw (17.190, 10.041)--(18.165, 10.086);
\draw (18.123, 9.005)--(17.190, 10.041);
\draw (17.070, 3.178)--(17.115, 4.169);
\draw (19.123, 4.046)--(18.142, 5.114);
\draw (17.115, 4.169)--(18.142, 5.114);
\draw (18.142, 5.114)--(19.025, 5.199);
\draw (19.123, 4.046)--(19.025, 5.199);
\draw (16.161, 6.134)--(17.078, 6.095);
\draw (17.078, 6.095)--(17.116, 7.135);
\draw (3.171, 17.189)--(4.195, 18.029);
\draw (3.108, 18.021)--(4.195, 18.029);
\draw (4.020, 17.002)--(4.195, 18.029);
\draw (4.195, 18.029)--(5.052, 19.075);
\draw (6.199, 18.143)--(5.052, 19.075);
\draw (6.031, 16.169)--(6.141, 17.172);
\draw (6.141, 17.172)--(6.199, 18.143);
\draw (1.190, 17.016)--(2.165, 17.064);
\draw (2.165, 17.064)--(2.180, 18.059);
\draw (2.165, 17.064)--(3.171, 17.189);
\draw (3.020, 16.153)--(2.165, 17.064);
\draw (4.173, 13.043)--(5.065, 13.152);
\draw (4.173, 13.043)--(4.050, 14.075);
\draw (5.065, 13.152)--(4.050, 14.075);
\draw (5.097, 10.183)--(5.188, 11.042);
\draw (4.069, 11.151)--(5.188, 11.042);
\draw (6.121, 10.142)--(5.188, 11.042);
\draw (7.176, 11.150)--(7.084, 12.015);
\draw (4.050, 14.075)--(5.171, 14.154);
\draw (5.171, 14.154)--(5.093, 15.089);
\draw (5.065, 13.152)--(5.171, 14.154);
\draw (14.039, 15.175)--(14.157, 16.140);
\draw (14.157, 16.140)--(15.004, 16.108);
\draw (13.022, 15.125)--(13.104, 16.050);
\draw (12.044, 16.170)--(13.104, 16.050);
\draw (13.104, 16.050)--(13.051, 17.179);
\draw (14.039, 15.175)--(13.104, 16.050);
\draw (13.022, 15.125)--(14.039, 15.175);
\draw (13.104, 16.050)--(14.157, 16.140);
\draw (15.069, 17.171)--(16.159, 17.084);
\draw (15.004, 16.108)--(15.069, 17.171);
\draw (15.069, 17.171)--(16.172, 18.064);
\draw (8.011, 19.050)--(9.102, 19.159);
\draw (9.027, 18.101)--(10.071, 18.158);
\draw (9.027, 18.101)--(9.102, 19.159);
\draw (11.193, 10.185)--(11.109, 11.146);
\draw (11.193, 10.185)--(12.160, 11.189);
\draw (11.013, 9.147)--(11.193, 10.185);
\draw (11.013, 9.147)--(10.079, 10.087);
\draw (10.079, 10.087)--(11.193, 10.185);
\draw (10.092, 11.059)--(11.109, 11.146);
\draw (12.147, 9.149)--(13.154, 9.044);
\draw (12.116, 8.166)--(13.154, 9.044);
\draw (12.116, 8.166)--(12.147, 9.149);
\draw (11.013, 9.147)--(12.147, 9.149);
\draw (12.116, 8.166)--(11.013, 9.147);
\draw (12.147, 9.149)--(11.193, 10.185);
\draw (3.054, 14.156)--(3.114, 15.065);
\draw (3.054, 14.156)--(2.138, 15.123);
\draw (2.133, 14.141)--(3.054, 14.156);
\draw (3.054, 14.156)--(4.050, 14.075);
\draw (2.151, 13.030)--(3.054, 14.156);
\draw (7.110, 10.111)--(7.176, 11.150);
\draw (8.185, 10.061)--(7.176, 11.150);
\draw (7.110, 10.111)--(8.185, 10.061);
\draw (6.121, 10.142)--(7.110, 10.111);
\draw (5.004, 8.137)--(4.052, 9.155);
\draw (5.004, 8.137)--(5.161, 9.086);
\draw (5.004, 8.137)--(6.014, 8.090);
\draw (6.045, 7.152)--(6.014, 8.090);
\draw (17.029, 2.080)--(16.186, 3.143);
\draw (15.033, 3.006)--(16.186, 3.143);
\draw (16.186, 3.143)--(17.070, 3.178);
\draw (15.134, 0.068)--(14.138, 1.161);
\draw (1.150, 2.002)--(2.056, 2.108);
\draw (2.056, 2.108)--(2.139, 3.029);
\draw (2.139, 3.029)--(3.083, 3.053);
\draw (3.083, 3.053)--(3.070, 4.138);
\draw (3.070, 4.138)--(2.177, 5.063);
\draw (12.124, 13.081)--(13.093, 14.048);
\draw (13.093, 14.048)--(14.069, 14.024);
\draw (12.124, 13.081)--(12.114, 14.179);
\draw (12.114, 14.179)--(13.093, 14.048);
\draw (13.093, 14.048)--(13.022, 15.125);
\draw (12.114, 14.179)--(13.022, 15.125);
\draw (13.093, 14.048)--(14.039, 15.175);
\draw (15.136, 13.197)--(16.040, 13.056);
\draw (15.136, 13.197)--(16.076, 14.060);
\draw (16.039, 7.101)--(15.149, 8.116);
\draw (15.149, 8.116)--(16.134, 8.055);
\draw (15.149, 7.063)--(15.149, 8.116);
\draw (14.110, 8.135)--(15.149, 8.116);
\draw (15.149, 8.116)--(16.003, 9.029);
\draw (15.149, 8.116)--(14.182, 9.043);
\draw (18.118, 2.050)--(19.145, 3.104);
\draw (19.145, 3.104)--(19.123, 4.046);
\draw (19.140, 2.035)--(19.145, 3.104);
\draw (17.078, 6.095)--(18.173, 6.003);
\draw (18.173, 6.003)--(18.194, 7.154);
\draw (18.142, 5.114)--(18.173, 6.003);
\draw (19.025, 5.199)--(18.173, 6.003);
\draw (18.173, 6.003)--(19.169, 7.026);
\draw (7.122, 17.088)--(8.160, 17.051);
\draw (8.109, 16.115)--(8.160, 17.051);
\draw (8.109, 16.115)--(7.122, 17.088);
\draw (6.141, 17.172)--(7.122, 17.088);
\draw (5.188, 11.042)--(5.122, 12.026);
\draw (5.122, 12.026)--(4.173, 13.043);
\draw (5.122, 12.026)--(5.065, 13.152);
\draw (4.069, 11.151)--(5.122, 12.026);
\draw (12.032, 18.156)--(13.149, 18.081);
\draw (13.149, 18.081)--(13.006, 19.139);
\draw (13.051, 17.179)--(13.149, 18.081);
\draw (14.157, 16.140)--(14.126, 17.098);
\draw (14.126, 17.098)--(15.069, 17.171);
\draw (13.051, 17.179)--(14.126, 17.098);
\draw (14.126, 17.098)--(13.149, 18.081);
\draw (6.134, 13.145)--(7.090, 13.035);
\draw (6.134, 13.145)--(7.160, 14.123);
\draw (7.090, 13.035)--(7.160, 14.123);
\draw (5.065, 13.152)--(6.134, 13.145);
\draw (5.122, 12.026)--(6.134, 13.145);
\draw (7.084, 12.015)--(7.090, 13.035);
\draw (10.183, 15.044)--(11.182, 15.093);
\draw (11.182, 15.093)--(11.150, 16.039);
\draw (12.114, 14.179)--(11.182, 15.093);
\draw (7.160, 14.123)--(8.114, 14.080);
\draw (7.160, 14.123)--(7.045, 15.085);
\draw (9.082, 13.004)--(8.114, 14.080);
\draw (9.131, 16.189)--(8.160, 17.051);
\draw (8.109, 16.115)--(9.131, 16.189);
\draw (8.105, 18.159)--(9.027, 18.101);
\draw (8.105, 18.159)--(8.011, 19.050);
\draw (8.160, 17.051)--(8.105, 18.159);
\draw (12.147, 9.149)--(13.025, 10.096);
\draw (13.154, 9.044)--(13.025, 10.096);
\draw (13.025, 10.096)--(14.027, 10.025);
\draw (13.025, 10.096)--(13.057, 11.085);
\draw (13.116, 4.049)--(12.187, 5.011);
\draw (12.090, 4.085)--(13.116, 4.049);
\draw (12.090, 4.085)--(12.187, 5.011);
\draw (5.108, 6.006)--(6.045, 7.152);
\draw (16.186, 3.143)--(15.047, 4.186);
\draw (15.033, 3.006)--(15.047, 4.186);
\draw (14.098, 2.142)--(15.033, 3.006);
\draw (14.138, 1.161)--(14.098, 2.142);
\draw (4.175, 1.092)--(5.090, 2.181);
\draw (3.138, 1.013)--(4.175, 1.092);
\draw (3.138, 1.013)--(2.056, 2.108);
\draw (14.069, 14.024)--(15.014, 14.044);
\draw (15.014, 14.044)--(15.100, 15.090);
\draw (15.136, 13.197)--(15.014, 14.044);
\draw (15.014, 14.044)--(16.076, 14.060);
\draw (7.045, 15.085)--(7.124, 16.014);
\draw (7.124, 16.014)--(8.109, 16.115);
\draw (7.124, 16.014)--(7.122, 17.088);
\draw (6.031, 16.169)--(7.124, 16.014);
\draw (15.169, 19.162)--(16.076, 19.059);
\draw (6.134, 13.145)--(6.106, 14.150);
\draw (6.106, 14.150)--(7.160, 14.123);
\draw (5.171, 14.154)--(6.106, 14.150);
\draw (6.106, 14.150)--(7.045, 15.085);
\draw (9.184, 12.052)--(9.082, 13.004);
\draw (8.185, 10.061)--(9.184, 10.167);
\draw (10.104, 14.001)--(10.183, 15.044);
\draw (10.080, 13.172)--(10.104, 14.001);
\draw (9.082, 13.004)--(10.080, 13.172);
\draw (10.183, 15.044)--(10.029, 16.104);
\draw (10.029, 16.104)--(11.150, 16.039);
\draw (9.131, 16.189)--(10.029, 16.104);
\draw (7.109, 18.113)--(8.105, 18.159);
\draw (7.122, 17.088)--(7.109, 18.113);
\draw (6.199, 18.143)--(7.109, 18.113);
\draw (7.109, 18.113)--(8.011, 19.050);
\draw (14.160, 6.165)--(15.149, 7.063);
\draw (14.160, 6.165)--(14.050, 7.025);
\draw (10.063, 8.097)--(11.013, 9.147);
\draw (11.193, 7.105)--(10.063, 8.097);
\draw (10.014, 7.068)--(11.193, 7.105);
\draw (10.014, 7.068)--(10.063, 8.097);
\draw (5.125, 5.083)--(5.108, 6.006);
\draw (12.187, 5.011)--(11.194, 6.034);
\draw (11.027, 5.070)--(12.187, 5.011);
\draw (11.027, 5.070)--(11.194, 6.034);
\draw (4.172, 6.119)--(4.009, 7.028);
\draw (4.172, 6.119)--(5.108, 6.006);
\draw (4.031, 8.134)--(5.004, 8.137);
\draw (4.031, 8.134)--(4.052, 9.155);
\draw (4.009, 7.028)--(4.031, 8.134);
\draw (4.031, 8.134)--(3.013, 9.058);
\draw (15.151, 5.099)--(16.161, 6.134);
\draw (15.047, 4.186)--(15.151, 5.099);
\draw (15.151, 5.099)--(14.160, 6.165);
\draw (14.098, 2.142)--(14.080, 3.188);
\draw (14.080, 3.188)--(15.033, 3.006);
\draw (14.080, 3.188)--(15.047, 4.186);
\draw (14.080, 3.188)--(13.116, 4.049);
\draw (12.028, 3.087)--(12.090, 4.085);
\draw (7.069, 0.053)--(7.008, 1.151);
\draw (7.008, 1.151)--(8.034, 1.079);
\draw (7.069, 0.053)--(8.034, 1.079);
\draw (6.017, 1.006)--(7.008, 1.151);
\draw (6.037, 0.044)--(7.069, 0.053);
\draw (6.037, 0.044)--(6.017, 1.006);
\draw (2.063, 1.004)--(3.138, 1.013);
\draw (2.063, 1.004)--(2.056, 2.108);
\draw (1.194, 1.016)--(2.063, 1.004);
\draw (2.000, 0.006)--(2.063, 1.004);
\draw (1.144, 0.161)--(2.000, 0.006);
\draw (10.000, 12.071)--(10.080, 13.172);
\draw (9.184, 12.052)--(10.000, 12.071);
\draw (10.092, 11.059)--(10.000, 12.071);
\draw (9.131, 16.189)--(9.007, 17.161);
\draw (9.007, 17.161)--(9.027, 18.101);
\draw (8.160, 17.051)--(9.007, 17.161);
\draw (12.187, 5.011)--(13.004, 6.153);
\draw (13.004, 6.153)--(14.160, 6.165);
\draw (13.004, 6.153)--(14.050, 7.025);
\draw (6.014, 8.090)--(7.097, 8.183);
\draw (9.114, 8.001)--(10.063, 8.097);
\draw (8.112, 7.197)--(9.114, 8.001);
\draw (8.112, 7.197)--(7.097, 8.183);
\draw (10.014, 7.068)--(9.114, 8.001);
\draw (8.112, 7.197)--(9.003, 7.044);
\draw (8.025, 6.090)--(9.003, 7.044);
\draw (8.025, 6.090)--(8.112, 7.197);
\draw (9.003, 7.044)--(9.114, 8.001);
\draw (9.003, 7.044)--(10.014, 7.068);
\draw (7.143, 7.064)--(8.112, 7.197);
\draw (8.025, 6.090)--(7.143, 7.064);
\draw (7.168, 6.013)--(7.143, 7.064);
\draw (7.168, 6.013)--(8.025, 6.090);
\draw (6.045, 7.152)--(7.143, 7.064);
\draw (7.143, 7.064)--(7.097, 8.183);
\draw (7.186, 5.037)--(7.168, 6.013);
\draw (3.070, 4.138)--(4.182, 5.121);
\draw (4.182, 5.121)--(4.172, 6.119);
\draw (4.182, 5.121)--(5.108, 6.006);
\draw (4.182, 5.121)--(5.125, 5.083);
\draw (14.098, 2.142)--(13.161, 3.102);
\draw (13.053, 2.198)--(14.098, 2.142);
\draw (13.053, 2.198)--(13.161, 3.102);
\draw (13.161, 3.102)--(14.080, 3.188);
\draw (13.161, 3.102)--(13.116, 4.049);
\draw (12.028, 3.087)--(13.161, 3.102);
\draw (13.053, 2.198)--(12.028, 3.087);
\draw (12.042, 2.181)--(12.028, 3.087);
\draw (12.042, 2.181)--(13.053, 2.198);
\draw (11.136, 2.124)--(12.042, 2.181);
\draw (12.192, 1.096)--(12.042, 2.181);
\draw (12.192, 1.096)--(13.053, 2.198);
\draw (12.192, 1.096)--(13.107, 1.095);
\draw (13.107, 1.095)--(13.053, 2.198);
\draw (13.107, 1.095)--(14.138, 1.161);
\draw (4.029, 0.093)--(3.138, 1.013);
\draw (4.029, 0.093)--(4.175, 1.092);
\draw (5.179, 1.023)--(6.017, 1.006);
\draw (5.179, 1.023)--(5.090, 2.181);
\draw (4.175, 1.092)--(5.179, 1.023);
\draw (11.194, 6.034)--(12.112, 6.195);
\draw (12.187, 5.011)--(12.112, 6.195);
\draw (12.112, 6.195)--(13.004, 6.153);
\draw (11.194, 6.034)--(11.193, 7.105);
\draw (12.112, 6.195)--(11.193, 7.105);
\draw (7.128, 9.071)--(7.110, 10.111);
\draw (6.039, 9.162)--(7.128, 9.071);
\draw (7.097, 8.183)--(7.128, 9.071);
\draw (7.128, 9.071)--(8.185, 10.061);
\draw (10.117, 6.195)--(11.193, 7.105);
\draw (10.117, 6.195)--(10.014, 7.068);
\draw (10.117, 6.195)--(11.194, 6.034);
\draw (11.027, 5.070)--(10.117, 6.195);
\draw (10.034, 5.115)--(10.117, 6.195);
\draw (10.034, 5.115)--(11.027, 5.070);
\draw (9.056, 6.075)--(9.003, 7.044);
\draw (8.025, 6.090)--(9.056, 6.075);
\draw (9.199, 5.048)--(10.034, 5.115);
\draw (9.199, 5.048)--(9.056, 6.075);
\draw (9.056, 6.075)--(10.117, 6.195);
\draw (9.056, 6.075)--(10.014, 7.068);
\draw (8.138, 5.140)--(9.056, 6.075);
\draw (8.138, 5.140)--(8.025, 6.090);
\draw (8.138, 5.140)--(9.199, 5.048);
\draw (7.186, 5.037)--(8.138, 5.140);
\draw (11.027, 3.073)--(12.028, 3.087);
\draw (11.136, 2.124)--(11.027, 3.073);
\draw (10.181, 3.182)--(11.027, 3.073);
\draw (9.108, 0.086)--(8.034, 1.079);
\draw (11.027, 3.073)--(11.190, 4.183);
\draw (11.190, 4.183)--(12.187, 5.011);
\draw (11.190, 4.183)--(12.090, 4.085);
\draw (11.190, 4.183)--(11.027, 5.070);
\draw (10.023, 4.103)--(10.034, 5.115);
\draw (10.023, 4.103)--(9.199, 5.048);
\draw (10.023, 4.103)--(11.190, 4.183);
\draw (10.181, 3.182)--(10.023, 4.103);
\draw (10.023, 4.103)--(11.027, 5.070);
\draw (7.069, 0.053)--(8.079, 0.016);
\draw (8.079, 0.016)--(8.034, 1.079);
\draw (8.079, 0.016)--(9.108, 0.086);
\draw (13.176, 0.139)--(13.107, 1.095);
\draw (13.176, 0.139)--(14.138, 1.161);
\draw (11.137, 0.127)--(12.192, 1.096);
\draw (11.193, 7.105)--(12.114, 7.151);
\draw (12.114, 7.151)--(12.116, 8.166);
\draw (12.112, 6.195)--(12.114, 7.151);
\draw (6.086, 4.058)--(7.186, 5.037);
\draw (6.017, 1.006)--(6.182, 2.159);
\draw (5.090, 2.181)--(6.182, 2.159);
\draw (6.182, 2.159)--(6.133, 3.196);
\draw (5.090, 2.181)--(6.133, 3.196);
\draw (7.008, 1.151)--(6.182, 2.159);
\draw (9.026, 2.032)--(8.189, 3.107);
\draw (11.137, 0.127)--(11.084, 1.090);
\draw (11.084, 1.090)--(12.192, 1.096);
\draw (11.084, 1.090)--(11.136, 2.124);
\draw (12.112, 6.195)--(13.041, 7.093);
\draw (13.004, 6.153)--(13.041, 7.093);
\draw (12.114, 7.151)--(13.041, 7.093);
\draw (13.041, 7.093)--(14.050, 7.025);
\draw (13.041, 7.093)--(14.110, 8.135);
\draw (5.179, 4.126)--(6.086, 4.058);
\draw (5.179, 4.126)--(5.125, 5.083);
\draw (6.133, 3.196)--(6.086, 4.058);
\draw (8.133, 4.115)--(8.138, 5.140);
\draw (8.133, 4.115)--(7.186, 5.037);
\draw (6.182, 2.159)--(7.059, 2.183);
\draw (7.008, 1.151)--(7.059, 2.183);
\draw (10.020, 1.090)--(11.084, 1.090);
\draw (10.020, 1.090)--(9.026, 2.032);
\draw (9.108, 0.086)--(10.020, 1.090);
\draw (7.193, 4.002)--(8.133, 4.115);
\draw (8.189, 3.107)--(8.133, 4.115);
\draw (8.189, 3.107)--(7.193, 4.002);
\draw (6.133, 3.196)--(7.193, 4.002);
\draw (7.059, 2.183)--(8.189, 3.107);
\draw (6.086, 4.058)--(7.193, 4.002);
\draw (7.193, 4.002)--(7.186, 5.037);
\draw (8.133, 4.115)--(9.124, 4.062);
\draw (8.189, 3.107)--(9.124, 4.062);
\draw (9.124, 4.062)--(10.023, 4.103);
\draw (9.124, 4.062)--(9.199, 5.048);
\draw (7.008, 1.151)--(8.058, 2.029);
\draw (8.034, 1.079)--(8.058, 2.029);
\draw (7.059, 2.183)--(8.058, 2.029);
\draw (8.058, 2.029)--(9.026, 2.032);
\draw (8.058, 2.029)--(8.189, 3.107);
\draw (10.084, 0.022)--(10.020, 1.090);
\draw (9.108, 0.086)--(10.084, 0.022);
\draw (10.084, 0.022)--(11.137, 0.127);
\fill (1.144, 0.161) circle (3pt);
\fill (2.000, 0.006) circle (3pt);
\fill (4.029, 0.093) circle (3pt);
\fill (6.037, 0.044) circle (3pt);
\fill (7.069, 0.053) circle (3pt);
\fill (8.079, 0.016) circle (3pt);
\fill (9.108, 0.086) circle (3pt);
\fill (10.084, 0.022) circle (3pt);
\fill (11.137, 0.127) circle (3pt);
\fill (13.176, 0.139) circle (3pt);
\fill (15.134, 0.068) circle (3pt);
\fill (16.083, 0.169) circle (3pt);
\fill (17.112, 0.086) circle (3pt);
\fill (19.040, 0.125) circle (3pt);
\fill (0.160, 1.029) circle (3pt);
\fill (1.194, 1.016) circle (3pt);
\fill (2.063, 1.004) circle (3pt);
\fill (3.138, 1.013) circle (3pt);
\fill (4.175, 1.092) circle (3pt);
\fill (5.179, 1.023) circle (3pt);
\fill (6.017, 1.006) circle (3pt);
\fill (7.008, 1.151) circle (3pt);
\fill (8.034, 1.079) circle (3pt);
\fill (10.020, 1.090) circle (3pt);
\fill (11.084, 1.090) circle (3pt);
\fill (12.192, 1.096) circle (3pt);
\fill (13.107, 1.095) circle (3pt);
\fill (14.138, 1.161) circle (3pt);
\fill (16.137, 1.181) circle (3pt);
\fill (17.167, 1.007) circle (3pt);
\fill (18.004, 1.155) circle (3pt);
\fill (19.150, 1.025) circle (3pt);
\fill (0.198, 2.124) circle (3pt);
\fill (1.150, 2.002) circle (3pt);
\fill (2.056, 2.108) circle (3pt);
\fill (5.090, 2.181) circle (3pt);
\fill (6.182, 2.159) circle (3pt);
\fill (7.059, 2.183) circle (3pt);
\fill (8.058, 2.029) circle (3pt);
\fill (9.026, 2.032) circle (3pt);
\fill (11.136, 2.124) circle (3pt);
\fill (12.042, 2.181) circle (3pt);
\fill (13.053, 2.198) circle (3pt);
\fill (14.098, 2.142) circle (3pt);
\fill (17.029, 2.080) circle (3pt);
\fill (18.118, 2.050) circle (3pt);
\fill (19.140, 2.035) circle (3pt);
\fill (0.020, 3.024) circle (3pt);
\fill (1.083, 3.163) circle (3pt);
\fill (2.139, 3.029) circle (3pt);
\fill (3.083, 3.053) circle (3pt);
\fill (6.133, 3.196) circle (3pt);
\fill (8.189, 3.107) circle (3pt);
\fill (10.181, 3.182) circle (3pt);
\fill (11.027, 3.073) circle (3pt);
\fill (12.028, 3.087) circle (3pt);
\fill (13.161, 3.102) circle (3pt);
\fill (14.080, 3.188) circle (3pt);
\fill (15.033, 3.006) circle (3pt);
\fill (16.186, 3.143) circle (3pt);
\fill (17.070, 3.178) circle (3pt);
\fill (19.145, 3.104) circle (3pt);
\fill (0.177, 4.065) circle (3pt);
\fill (1.125, 4.172) circle (3pt);
\fill (3.070, 4.138) circle (3pt);
\fill (5.179, 4.126) circle (3pt);
\fill (6.086, 4.058) circle (3pt);
\fill (7.193, 4.002) circle (3pt);
\fill (8.133, 4.115) circle (3pt);
\fill (9.124, 4.062) circle (3pt);
\fill (10.023, 4.103) circle (3pt);
\fill (11.190, 4.183) circle (3pt);
\fill (12.090, 4.085) circle (3pt);
\fill (13.116, 4.049) circle (3pt);
\fill (15.047, 4.186) circle (3pt);
\fill (17.115, 4.169) circle (3pt);
\fill (19.123, 4.046) circle (3pt);
\fill (0.065, 5.017) circle (3pt);
\fill (2.177, 5.063) circle (3pt);
\fill (4.182, 5.121) circle (3pt);
\fill (5.125, 5.083) circle (3pt);
\fill (7.186, 5.037) circle (3pt);
\fill (8.138, 5.140) circle (3pt);
\fill (9.199, 5.048) circle (3pt);
\fill (10.034, 5.115) circle (3pt);
\fill (11.027, 5.070) circle (3pt);
\fill (12.187, 5.011) circle (3pt);
\fill (15.151, 5.099) circle (3pt);
\fill (18.142, 5.114) circle (3pt);
\fill (19.025, 5.199) circle (3pt);
\fill (0.004, 6.163) circle (3pt);
\fill (1.005, 6.119) circle (3pt);
\fill (2.006, 6.195) circle (3pt);
\fill (4.172, 6.119) circle (3pt);
\fill (5.108, 6.006) circle (3pt);
\fill (7.168, 6.013) circle (3pt);
\fill (8.025, 6.090) circle (3pt);
\fill (9.056, 6.075) circle (3pt);
\fill (10.117, 6.195) circle (3pt);
\fill (11.194, 6.034) circle (3pt);
\fill (12.112, 6.195) circle (3pt);
\fill (13.004, 6.153) circle (3pt);
\fill (14.160, 6.165) circle (3pt);
\fill (16.161, 6.134) circle (3pt);
\fill (17.078, 6.095) circle (3pt);
\fill (18.173, 6.003) circle (3pt);
\fill (0.111, 7.098) circle (3pt);
\fill (1.027, 7.146) circle (3pt);
\fill (2.012, 7.094) circle (3pt);
\fill (4.009, 7.028) circle (3pt);
\fill (6.045, 7.152) circle (3pt);
\fill (7.143, 7.064) circle (3pt);
\fill (8.112, 7.197) circle (3pt);
\fill (9.003, 7.044) circle (3pt);
\fill (10.014, 7.068) circle (3pt);
\fill (11.193, 7.105) circle (3pt);
\fill (12.114, 7.151) circle (3pt);
\fill (13.041, 7.093) circle (3pt);
\fill (14.050, 7.025) circle (3pt);
\fill (15.149, 7.063) circle (3pt);
\fill (16.039, 7.101) circle (3pt);
\fill (17.116, 7.135) circle (3pt);
\fill (18.194, 7.154) circle (3pt);
\fill (19.169, 7.026) circle (3pt);
\fill (2.124, 8.162) circle (3pt);
\fill (4.031, 8.134) circle (3pt);
\fill (5.004, 8.137) circle (3pt);
\fill (6.014, 8.090) circle (3pt);
\fill (7.097, 8.183) circle (3pt);
\fill (9.114, 8.001) circle (3pt);
\fill (10.063, 8.097) circle (3pt);
\fill (12.116, 8.166) circle (3pt);
\fill (14.110, 8.135) circle (3pt);
\fill (15.149, 8.116) circle (3pt);
\fill (16.134, 8.055) circle (3pt);
\fill (17.053, 8.112) circle (3pt);
\fill (18.013, 8.134) circle (3pt);
\fill (19.074, 8.070) circle (3pt);
\fill (0.126, 9.171) circle (3pt);
\fill (1.042, 9.039) circle (3pt);
\fill (3.013, 9.058) circle (3pt);
\fill (4.052, 9.155) circle (3pt);
\fill (5.161, 9.086) circle (3pt);
\fill (6.039, 9.162) circle (3pt);
\fill (7.128, 9.071) circle (3pt);
\fill (11.013, 9.147) circle (3pt);
\fill (12.147, 9.149) circle (3pt);
\fill (13.154, 9.044) circle (3pt);
\fill (14.182, 9.043) circle (3pt);
\fill (16.003, 9.029) circle (3pt);
\fill (17.047, 9.075) circle (3pt);
\fill (18.123, 9.005) circle (3pt);
\fill (0.190, 10.135) circle (3pt);
\fill (4.078, 10.042) circle (3pt);
\fill (5.097, 10.183) circle (3pt);
\fill (6.121, 10.142) circle (3pt);
\fill (7.110, 10.111) circle (3pt);
\fill (8.185, 10.061) circle (3pt);
\fill (9.184, 10.167) circle (3pt);
\fill (10.079, 10.087) circle (3pt);
\fill (11.193, 10.185) circle (3pt);
\fill (13.025, 10.096) circle (3pt);
\fill (14.027, 10.025) circle (3pt);
\fill (15.101, 10.195) circle (3pt);
\fill (16.004, 10.032) circle (3pt);
\fill (17.190, 10.041) circle (3pt);
\fill (18.165, 10.086) circle (3pt);
\fill (19.003, 10.081) circle (3pt);
\fill (0.035, 11.029) circle (3pt);
\fill (1.066, 11.146) circle (3pt);
\fill (2.026, 11.038) circle (3pt);
\fill (4.069, 11.151) circle (3pt);
\fill (5.188, 11.042) circle (3pt);
\fill (7.176, 11.150) circle (3pt);
\fill (10.092, 11.059) circle (3pt);
\fill (11.109, 11.146) circle (3pt);
\fill (12.160, 11.189) circle (3pt);
\fill (13.057, 11.085) circle (3pt);
\fill (15.120, 11.011) circle (3pt);
\fill (16.003, 11.167) circle (3pt);
\fill (17.119, 11.038) circle (3pt);
\fill (0.063, 12.016) circle (3pt);
\fill (1.179, 12.181) circle (3pt);
\fill (2.116, 12.074) circle (3pt);
\fill (5.122, 12.026) circle (3pt);
\fill (7.084, 12.015) circle (3pt);
\fill (9.184, 12.052) circle (3pt);
\fill (10.000, 12.071) circle (3pt);
\fill (12.075, 12.158) circle (3pt);
\fill (13.195, 12.021) circle (3pt);
\fill (16.115, 12.114) circle (3pt);
\fill (18.057, 12.157) circle (3pt);
\fill (19.117, 12.038) circle (3pt);
\fill (1.172, 13.148) circle (3pt);
\fill (2.151, 13.030) circle (3pt);
\fill (4.173, 13.043) circle (3pt);
\fill (5.065, 13.152) circle (3pt);
\fill (6.134, 13.145) circle (3pt);
\fill (7.090, 13.035) circle (3pt);
\fill (9.082, 13.004) circle (3pt);
\fill (10.080, 13.172) circle (3pt);
\fill (12.124, 13.081) circle (3pt);
\fill (15.136, 13.197) circle (3pt);
\fill (16.040, 13.056) circle (3pt);
\fill (17.085, 13.001) circle (3pt);
\fill (18.069, 13.187) circle (3pt);
\fill (0.176, 14.146) circle (3pt);
\fill (2.133, 14.141) circle (3pt);
\fill (3.054, 14.156) circle (3pt);
\fill (4.050, 14.075) circle (3pt);
\fill (5.171, 14.154) circle (3pt);
\fill (6.106, 14.150) circle (3pt);
\fill (7.160, 14.123) circle (3pt);
\fill (8.114, 14.080) circle (3pt);
\fill (10.104, 14.001) circle (3pt);
\fill (12.114, 14.179) circle (3pt);
\fill (13.093, 14.048) circle (3pt);
\fill (14.069, 14.024) circle (3pt);
\fill (15.014, 14.044) circle (3pt);
\fill (16.076, 14.060) circle (3pt);
\fill (19.036, 14.057) circle (3pt);
\fill (0.162, 15.028) circle (3pt);
\fill (2.138, 15.123) circle (3pt);
\fill (3.114, 15.065) circle (3pt);
\fill (5.093, 15.089) circle (3pt);
\fill (7.045, 15.085) circle (3pt);
\fill (10.183, 15.044) circle (3pt);
\fill (11.182, 15.093) circle (3pt);
\fill (13.022, 15.125) circle (3pt);
\fill (14.039, 15.175) circle (3pt);
\fill (15.100, 15.090) circle (3pt);
\fill (16.146, 15.157) circle (3pt);
\fill (17.042, 15.091) circle (3pt);
\fill (19.170, 15.026) circle (3pt);
\fill (0.083, 16.087) circle (3pt);
\fill (1.123, 16.182) circle (3pt);
\fill (3.020, 16.153) circle (3pt);
\fill (4.103, 16.101) circle (3pt);
\fill (6.031, 16.169) circle (3pt);
\fill (7.124, 16.014) circle (3pt);
\fill (8.109, 16.115) circle (3pt);
\fill (9.131, 16.189) circle (3pt);
\fill (10.029, 16.104) circle (3pt);
\fill (11.150, 16.039) circle (3pt);
\fill (12.044, 16.170) circle (3pt);
\fill (13.104, 16.050) circle (3pt);
\fill (14.157, 16.140) circle (3pt);
\fill (15.004, 16.108) circle (3pt);
\fill (0.173, 17.198) circle (3pt);
\fill (1.190, 17.016) circle (3pt);
\fill (2.165, 17.064) circle (3pt);
\fill (3.171, 17.189) circle (3pt);
\fill (4.020, 17.002) circle (3pt);
\fill (6.141, 17.172) circle (3pt);
\fill (7.122, 17.088) circle (3pt);
\fill (8.160, 17.051) circle (3pt);
\fill (9.007, 17.161) circle (3pt);
\fill (13.051, 17.179) circle (3pt);
\fill (14.126, 17.098) circle (3pt);
\fill (15.069, 17.171) circle (3pt);
\fill (16.159, 17.084) circle (3pt);
\fill (18.157, 17.080) circle (3pt);
\fill (0.060, 18.038) circle (3pt);
\fill (1.029, 18.193) circle (3pt);
\fill (2.180, 18.059) circle (3pt);
\fill (3.108, 18.021) circle (3pt);
\fill (4.195, 18.029) circle (3pt);
\fill (6.199, 18.143) circle (3pt);
\fill (7.109, 18.113) circle (3pt);
\fill (8.105, 18.159) circle (3pt);
\fill (9.027, 18.101) circle (3pt);
\fill (10.071, 18.158) circle (3pt);
\fill (11.005, 18.139) circle (3pt);
\fill (12.032, 18.156) circle (3pt);
\fill (13.149, 18.081) circle (3pt);
\fill (16.172, 18.064) circle (3pt);
\fill (18.138, 18.082) circle (3pt);
\fill (0.088, 19.081) circle (3pt);
\fill (1.116, 19.195) circle (3pt);
\fill (2.198, 19.064) circle (3pt);
\fill (3.041, 19.196) circle (3pt);
\fill (5.052, 19.075) circle (3pt);
\fill (8.011, 19.050) circle (3pt);
\fill (9.102, 19.159) circle (3pt);
\fill (11.160, 19.072) circle (3pt);
\fill (13.006, 19.139) circle (3pt);
\fill (15.169, 19.162) circle (3pt);
\fill (16.076, 19.059) circle (3pt);
\fill (17.150, 19.109) circle (3pt);
\fill (18.102, 19.098) circle (3pt);
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=.22]
\fill[black!40!white] (4.009, 7.028)--(4.031, 8.134)--(5.004, 8.137);
\fill[black!40!white] (0.004, 6.163)--(0.111, 7.098)--(1.027, 7.146);
\fill[black!40!white] (14.027, 10.025)--(15.101, 10.195)--(15.120, 11.011);
\fill[black!40!white] (12.192, 1.096)--(13.107, 1.095)--(13.053, 2.198);
\fill[black!40!white] (12.032, 18.156)--(13.149, 18.081)--(13.006, 19.139);
\fill[black!40!white] (15.101, 10.195)--(16.004, 10.032)--(15.120, 11.011);
\fill[black!40!white] (12.112, 6.195)--(12.114, 7.151)--(13.041, 7.093);
\draw (4.009, 7.028)--(5.004, 8.137);
\draw (0.004, 6.163)--(1.027, 7.146);
\draw (14.027, 10.025)--(15.120, 11.011);
\draw (16.004, 10.032)--(15.120, 11.011);
\draw (1.123, 16.182)--(0.173, 17.198);
\draw (0.173, 17.198)--(1.029, 18.193);
\draw (1.125, 4.172)--(2.177, 5.063);
\draw (7.059, 2.183)--(8.189, 3.107);
\draw (7.008, 1.151)--(7.059, 2.183);
\draw (7.128, 9.071)--(8.185, 10.061);
\draw (4.009, 7.028)--(4.031, 8.134);
\draw (4.031, 8.134)--(5.004, 8.137);
\draw (9.199, 5.048)--(10.117, 6.195);
\draw (12.112, 6.195)--(12.114, 7.151);
\draw (0.126, 9.171)--(1.042, 9.039);
\draw (0.004, 6.163)--(0.111, 7.098);
\draw (0.111, 7.098)--(1.027, 7.146);
\draw (3.054, 14.156)--(2.138, 15.123);
\draw (7.193, 4.002)--(7.186, 5.037);
\draw (8.189, 3.107)--(7.193, 4.002);
\draw (18.165, 10.086)--(17.119, 11.038);
\draw (15.101, 10.195)--(15.120, 11.011);
\draw (14.027, 10.025)--(15.101, 10.195);
\draw (12.192, 1.096)--(13.053, 2.198);
\draw (13.107, 1.095)--(13.053, 2.198);
\draw (12.192, 1.096)--(13.107, 1.095);
\draw (2.177, 5.063)--(2.006, 6.195);
\draw (2.006, 6.195)--(1.027, 7.146);
\draw (7.128, 9.071)--(6.121, 10.142);
\draw (6.121, 10.142)--(5.188, 11.042);
\draw (12.160, 11.189)--(13.195, 12.021);
\draw (0.162, 15.028)--(1.123, 16.182);
\draw (2.138, 15.123)--(1.123, 16.182);
\draw (2.151, 13.030)--(3.054, 14.156);
\draw (16.146, 15.157)--(15.004, 16.108);
\draw (15.004, 16.108)--(14.126, 17.098);
\draw (14.126, 17.098)--(13.149, 18.081);
\draw (13.149, 18.081)--(13.006, 19.139);
\draw (12.032, 18.156)--(11.160, 19.072);
\draw (12.032, 18.156)--(13.006, 19.139);
\draw (12.032, 18.156)--(13.149, 18.081);
\draw (1.029, 18.193)--(2.180, 18.059);
\draw (16.004, 10.032)--(17.119, 11.038);
\draw (15.101, 10.195)--(16.004, 10.032);
\draw (16.076, 14.060)--(16.146, 15.157);
\draw (14.050, 7.025)--(15.149, 7.063);
\draw (16.161, 6.134)--(15.149, 7.063);
\draw (12.114, 7.151)--(13.041, 7.093);
\draw (13.041, 7.093)--(14.050, 7.025);
\draw (12.112, 6.195)--(13.041, 7.093);
\draw (18.118, 2.050)--(17.070, 3.178);
\draw (13.053, 2.198)--(13.161, 3.102);
\draw (0.063, 12.016)--(1.172, 13.148);
\draw (1.172, 13.148)--(2.151, 13.030);
\draw (10.181, 3.182)--(11.027, 3.073);
\draw (15.134, 0.068)--(16.137, 1.181);
\draw (17.112, 0.086)--(16.137, 1.181);
\draw (11.027, 5.070)--(12.112, 6.195);
\draw (11.027, 5.070)--(10.117, 6.195);
\draw (14.039, 15.175)--(15.004, 16.108);
\draw (9.007, 17.161)--(9.027, 18.101);
\draw (7.160, 14.123)--(8.114, 14.080);
\fill (1.144, 0.161) circle (3pt);
\fill (10.084, 0.022) circle (3pt);
\fill (15.134, 0.068) circle (3pt);
\fill (17.112, 0.086) circle (3pt);
\fill (7.008, 1.151) circle (3pt);
\fill (12.192, 1.096) circle (3pt);
\fill (13.107, 1.095) circle (3pt);
\fill (16.137, 1.181) circle (3pt);
\fill (0.198, 2.124) circle (3pt);
\fill (7.059, 2.183) circle (3pt);
\fill (13.053, 2.198) circle (3pt);
\fill (18.118, 2.050) circle (3pt);
\fill (8.189, 3.107) circle (3pt);
\fill (10.181, 3.182) circle (3pt);
\fill (11.027, 3.073) circle (3pt);
\fill (13.161, 3.102) circle (3pt);
\fill (15.033, 3.006) circle (3pt);
\fill (17.070, 3.178) circle (3pt);
\fill (1.125, 4.172) circle (3pt);
\fill (7.193, 4.002) circle (3pt);
\fill (2.177, 5.063) circle (3pt);
\fill (7.186, 5.037) circle (3pt);
\fill (9.199, 5.048) circle (3pt);
\fill (11.027, 5.070) circle (3pt);
\fill (0.004, 6.163) circle (3pt);
\fill (2.006, 6.195) circle (3pt);
\fill (10.117, 6.195) circle (3pt);
\fill (12.112, 6.195) circle (3pt);
\fill (16.161, 6.134) circle (3pt);
\fill (0.111, 7.098) circle (3pt);
\fill (1.027, 7.146) circle (3pt);
\fill (4.009, 7.028) circle (3pt);
\fill (8.112, 7.197) circle (3pt);
\fill (12.114, 7.151) circle (3pt);
\fill (13.041, 7.093) circle (3pt);
\fill (14.050, 7.025) circle (3pt);
\fill (15.149, 7.063) circle (3pt);
\fill (4.031, 8.134) circle (3pt);
\fill (5.004, 8.137) circle (3pt);
\fill (0.126, 9.171) circle (3pt);
\fill (1.042, 9.039) circle (3pt);
\fill (7.128, 9.071) circle (3pt);
\fill (6.121, 10.142) circle (3pt);
\fill (8.185, 10.061) circle (3pt);
\fill (14.027, 10.025) circle (3pt);
\fill (15.101, 10.195) circle (3pt);
\fill (16.004, 10.032) circle (3pt);
\fill (18.165, 10.086) circle (3pt);
\fill (5.188, 11.042) circle (3pt);
\fill (10.092, 11.059) circle (3pt);
\fill (12.160, 11.189) circle (3pt);
\fill (15.120, 11.011) circle (3pt);
\fill (17.119, 11.038) circle (3pt);
\fill (0.063, 12.016) circle (3pt);
\fill (13.195, 12.021) circle (3pt);
\fill (1.172, 13.148) circle (3pt);
\fill (2.151, 13.030) circle (3pt);
\fill (10.080, 13.172) circle (3pt);
\fill (3.054, 14.156) circle (3pt);
\fill (7.160, 14.123) circle (3pt);
\fill (8.114, 14.080) circle (3pt);
\fill (16.076, 14.060) circle (3pt);
\fill (0.162, 15.028) circle (3pt);
\fill (2.138, 15.123) circle (3pt);
\fill (11.182, 15.093) circle (3pt);
\fill (14.039, 15.175) circle (3pt);
\fill (16.146, 15.157) circle (3pt);
\fill (19.170, 15.026) circle (3pt);
\fill (1.123, 16.182) circle (3pt);
\fill (15.004, 16.108) circle (3pt);
\fill (0.173, 17.198) circle (3pt);
\fill (9.007, 17.161) circle (3pt);
\fill (14.126, 17.098) circle (3pt);
\fill (1.029, 18.193) circle (3pt);
\fill (2.180, 18.059) circle (3pt);
\fill (4.195, 18.029) circle (3pt);
\fill (9.027, 18.101) circle (3pt);
\fill (12.032, 18.156) circle (3pt);
\fill (13.149, 18.081) circle (3pt);
\fill (11.160, 19.072) circle (3pt);
\fill (13.006, 19.139) circle (3pt);
\fill (17.150, 19.109) circle (3pt);
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=.22]
\fill[black!40!white] (1.123, 16.182)--(0.173, 17.198)--(1.029, 18.193);
\fill[black!40!white] (4.009, 7.028)--(4.031, 8.134)--(5.004, 8.137);
\fill[black!40!white] (10.117, 6.195)--(12.112, 6.195)--(12.114, 7.151);
\fill[black!40!white] (0.004, 6.163)--(0.111, 7.098)--(1.027, 7.146);
\fill[black!40!white] (0.111, 7.098)--(0.126, 9.171)--(1.042, 9.039);
\fill[black!40!white] (0.111, 7.098)--(1.027, 7.146)--(1.042, 9.039);
\fill[black!40!white] (7.059, 2.183)--(8.189, 3.107)--(7.193, 4.002);
\fill[black!40!white] (7.193, 4.002)--(7.186, 5.037)--(9.199, 5.048);
\fill[black!40!white] (8.189, 3.107)--(7.193, 4.002)--(9.199, 5.048);
\fill[black!40!white] (14.027, 10.025)--(15.101, 10.195)--(15.120, 11.011);
\fill[black!40!white] (14.027, 10.025)--(15.120, 11.011)--(13.195, 12.021);
\fill[black!40!white] (12.192, 1.096)--(13.107, 1.095)--(13.053, 2.198);
\fill[black!40!white] (0.004, 6.163)--(2.006, 6.195)--(1.027, 7.146);
\fill[black!40!white] (7.128, 9.071)--(6.121, 10.142)--(8.185, 10.061);
\fill[black!40!white] (14.027, 10.025)--(12.160, 11.189)--(13.195, 12.021);
\fill[black!40!white] (0.162, 15.028)--(2.138, 15.123)--(1.123, 16.182);
\fill[black!40!white] (0.162, 15.028)--(1.123, 16.182)--(0.173, 17.198);
\fill[black!40!white] (2.151, 13.030)--(3.054, 14.156)--(2.138, 15.123);
\fill[black!40!white] (12.032, 18.156)--(13.149, 18.081)--(13.006, 19.139);
\fill[black!40!white] (12.032, 18.156)--(11.160, 19.072)--(13.006, 19.139);
\fill[black!40!white] (1.123, 16.182)--(1.029, 18.193)--(2.180, 18.059);
\fill[black!40!white] (16.004, 10.032)--(18.165, 10.086)--(17.119, 11.038);
\fill[black!40!white] (15.101, 10.195)--(16.004, 10.032)--(15.120, 11.011);
\fill[black!40!white] (16.004, 10.032)--(15.120, 11.011)--(17.119, 11.038);
\fill[black!40!white] (12.112, 6.195)--(12.114, 7.151)--(13.041, 7.093);
\fill[black!40!white] (12.192, 1.096)--(13.053, 2.198)--(11.027, 3.073);
\fill[black!40!white] (13.053, 2.198)--(13.161, 3.102)--(15.033, 3.006);
\fill[black!40!white] (13.053, 2.198)--(11.027, 3.073)--(13.161, 3.102);
\fill[black!40!white] (1.172, 13.148)--(2.151, 13.030)--(2.138, 15.123);
\fill[black!40!white] (15.134, 0.068)--(17.112, 0.086)--(16.137, 1.181);
\fill[black!40!white] (17.112, 0.086)--(16.137, 1.181)--(18.118, 2.050);
\fill[black!40!white] (16.137, 1.181)--(18.118, 2.050)--(17.070, 3.178);
\fill[black!40!white] (11.027, 5.070)--(10.117, 6.195)--(12.112, 6.195);
\fill[black!40!white] (9.199, 5.048)--(11.027, 5.070)--(10.117, 6.195);
\fill[black!40!white] (10.181, 3.182)--(9.199, 5.048)--(11.027, 5.070);
\fill[black!40!white] (10.181, 3.182)--(11.027, 3.073)--(11.027, 5.070);
\fill[black!40!white] (14.039, 15.175)--(15.004, 16.108)--(14.126, 17.098);
\fill[black!40!white] (14.039, 15.175)--(16.146, 15.157)--(15.004, 16.108);
\fill[black!40!white] (16.076, 14.060)--(14.039, 15.175)--(16.146, 15.157);
\draw (1.123, 16.182)--(1.029, 18.193);
\draw (4.009, 7.028)--(5.004, 8.137);
\draw (10.117, 6.195)--(12.114, 7.151);
\draw (0.004, 6.163)--(1.027, 7.146);
\draw (0.111, 7.098)--(1.042, 9.039);
\draw (14.027, 10.025)--(15.120, 11.011);
\draw (0.004, 6.163)--(2.006, 6.195);
\draw (6.121, 10.142)--(8.185, 10.061);
\draw (0.162, 15.028)--(0.173, 17.198);
\draw (2.151, 13.030)--(2.138, 15.123);
\draw (16.004, 10.032)--(18.165, 10.086);
\draw (16.004, 10.032)--(15.120, 11.011);
\draw (15.120, 11.011)--(17.119, 11.038);
\draw (13.053, 2.198)--(15.033, 3.006);
\draw (14.039, 15.175)--(14.126, 17.098);
\draw (14.039, 15.175)--(16.146, 15.157);
\draw (1.123, 16.182)--(0.173, 17.198);
\draw (0.173, 17.198)--(1.029, 18.193);
\draw (0.198, 2.124)--(1.125, 4.172);
\draw (1.125, 4.172)--(0.004, 6.163);
\draw (1.144, 0.161)--(0.198, 2.124);
\draw (1.125, 4.172)--(2.177, 5.063);
\draw (8.185, 10.061)--(10.092, 11.059);
\draw (1.027, 7.146)--(1.042, 9.039);
\draw (7.059, 2.183)--(8.189, 3.107);
\draw (7.008, 1.151)--(7.059, 2.183);
\draw (7.186, 5.037)--(8.112, 7.197);
\draw (5.004, 8.137)--(7.128, 9.071);
\draw (8.112, 7.197)--(7.128, 9.071);
\draw (7.128, 9.071)--(8.185, 10.061);
\draw (10.117, 6.195)--(8.112, 7.197);
\draw (4.009, 7.028)--(4.031, 8.134);
\draw (4.031, 8.134)--(5.004, 8.137);
\draw (7.186, 5.037)--(9.199, 5.048);
\draw (9.199, 5.048)--(10.117, 6.195);
\draw (12.112, 6.195)--(12.114, 7.151);
\draw (10.117, 6.195)--(12.112, 6.195);
\draw (0.126, 9.171)--(1.042, 9.039);
\draw (0.111, 7.098)--(0.126, 9.171);
\draw (0.004, 6.163)--(0.111, 7.098);
\draw (0.111, 7.098)--(1.027, 7.146);
\draw (3.054, 14.156)--(2.138, 15.123);
\draw (9.027, 18.101)--(11.160, 19.072);
\draw (7.193, 4.002)--(7.186, 5.037);
\draw (7.059, 2.183)--(7.193, 4.002);
\draw (8.189, 3.107)--(7.193, 4.002);
\draw (7.193, 4.002)--(9.199, 5.048);
\draw (8.189, 3.107)--(9.199, 5.048);
\draw (18.165, 10.086)--(17.119, 11.038);
\draw (15.101, 10.195)--(15.120, 11.011);
\draw (14.027, 10.025)--(15.101, 10.195);
\draw (14.027, 10.025)--(13.195, 12.021);
\draw (15.120, 11.011)--(13.195, 12.021);
\draw (12.192, 1.096)--(13.053, 2.198);
\draw (13.107, 1.095)--(13.053, 2.198);
\draw (12.192, 1.096)--(13.107, 1.095);
\draw (2.006, 6.195)--(4.009, 7.028);
\draw (2.177, 5.063)--(2.006, 6.195);
\draw (2.006, 6.195)--(1.027, 7.146);
\draw (5.004, 8.137)--(6.121, 10.142);
\draw (7.128, 9.071)--(6.121, 10.142);
\draw (6.121, 10.142)--(5.188, 11.042);
\draw (10.092, 11.059)--(12.160, 11.189);
\draw (14.027, 10.025)--(12.160, 11.189);
\draw (12.160, 11.189)--(13.195, 12.021);
\draw (0.162, 15.028)--(2.138, 15.123);
\draw (0.162, 15.028)--(1.123, 16.182);
\draw (2.138, 15.123)--(1.123, 16.182);
\draw (2.151, 13.030)--(3.054, 14.156);
\draw (16.146, 15.157)--(15.004, 16.108);
\draw (15.004, 16.108)--(14.126, 17.098);
\draw (10.092, 11.059)--(10.080, 13.172);
\draw (14.126, 17.098)--(13.149, 18.081);
\draw (13.149, 18.081)--(13.006, 19.139);
\draw (12.032, 18.156)--(11.160, 19.072);
\draw (12.032, 18.156)--(13.006, 19.139);
\draw (12.032, 18.156)--(13.149, 18.081);
\draw (11.160, 19.072)--(13.006, 19.139);
\draw (1.123, 16.182)--(2.180, 18.059);
\draw (1.029, 18.193)--(2.180, 18.059);
\draw (2.180, 18.059)--(4.195, 18.029);
\draw (16.004, 10.032)--(17.119, 11.038);
\draw (15.101, 10.195)--(16.004, 10.032);
\draw (16.076, 14.060)--(16.146, 15.157);
\draw (14.050, 7.025)--(15.149, 7.063);
\draw (16.161, 6.134)--(15.149, 7.063);
\draw (12.114, 7.151)--(13.041, 7.093);
\draw (13.041, 7.093)--(14.050, 7.025);
\draw (12.112, 6.195)--(13.041, 7.093);
\draw (12.192, 1.096)--(11.027, 3.073);
\draw (13.053, 2.198)--(11.027, 3.073);
\draw (10.084, 0.022)--(12.192, 1.096);
\draw (15.033, 3.006)--(17.070, 3.178);
\draw (18.118, 2.050)--(17.070, 3.178);
\draw (15.134, 0.068)--(13.107, 1.095);
\draw (15.134, 0.068)--(17.112, 0.086);
\draw (13.161, 3.102)--(15.033, 3.006);
\draw (13.053, 2.198)--(13.161, 3.102);
\draw (11.027, 3.073)--(13.161, 3.102);
\draw (1.172, 13.148)--(0.162, 15.028);
\draw (0.063, 12.016)--(1.172, 13.148);
\draw (1.172, 13.148)--(2.151, 13.030);
\draw (1.172, 13.148)--(2.138, 15.123);
\draw (10.080, 13.172)--(11.182, 15.093);
\draw (8.189, 3.107)--(10.181, 3.182);
\draw (10.181, 3.182)--(11.027, 3.073);
\draw (10.181, 3.182)--(9.199, 5.048);
\draw (16.137, 1.181)--(17.070, 3.178);
\draw (16.137, 1.181)--(15.033, 3.006);
\draw (15.134, 0.068)--(16.137, 1.181);
\draw (17.112, 0.086)--(16.137, 1.181);
\draw (16.137, 1.181)--(18.118, 2.050);
\draw (17.112, 0.086)--(18.118, 2.050);
\draw (11.027, 5.070)--(12.112, 6.195);
\draw (11.027, 3.073)--(11.027, 5.070);
\draw (11.027, 5.070)--(10.117, 6.195);
\draw (9.199, 5.048)--(11.027, 5.070);
\draw (10.181, 3.182)--(11.027, 5.070);
\draw (14.039, 15.175)--(15.004, 16.108);
\draw (16.076, 14.060)--(14.039, 15.175);
\draw (9.007, 17.161)--(9.027, 18.101);
\draw (10.080, 13.172)--(8.114, 14.080);
\draw (7.160, 14.123)--(8.114, 14.080);
\fill (1.144, 0.161) circle (3pt);
\fill (10.084, 0.022) circle (3pt);
\fill (15.134, 0.068) circle (3pt);
\fill (17.112, 0.086) circle (3pt);
\fill (7.008, 1.151) circle (3pt);
\fill (12.192, 1.096) circle (3pt);
\fill (13.107, 1.095) circle (3pt);
\fill (16.137, 1.181) circle (3pt);
\fill (0.198, 2.124) circle (3pt);
\fill (7.059, 2.183) circle (3pt);
\fill (13.053, 2.198) circle (3pt);
\fill (18.118, 2.050) circle (3pt);
\fill (8.189, 3.107) circle (3pt);
\fill (10.181, 3.182) circle (3pt);
\fill (11.027, 3.073) circle (3pt);
\fill (13.161, 3.102) circle (3pt);
\fill (15.033, 3.006) circle (3pt);
\fill (17.070, 3.178) circle (3pt);
\fill (1.125, 4.172) circle (3pt);
\fill (7.193, 4.002) circle (3pt);
\fill (2.177, 5.063) circle (3pt);
\fill (7.186, 5.037) circle (3pt);
\fill (9.199, 5.048) circle (3pt);
\fill (11.027, 5.070) circle (3pt);
\fill (0.004, 6.163) circle (3pt);
\fill (2.006, 6.195) circle (3pt);
\fill (10.117, 6.195) circle (3pt);
\fill (12.112, 6.195) circle (3pt);
\fill (16.161, 6.134) circle (3pt);
\fill (0.111, 7.098) circle (3pt);
\fill (1.027, 7.146) circle (3pt);
\fill (4.009, 7.028) circle (3pt);
\fill (8.112, 7.197) circle (3pt);
\fill (12.114, 7.151) circle (3pt);
\fill (13.041, 7.093) circle (3pt);
\fill (14.050, 7.025) circle (3pt);
\fill (15.149, 7.063) circle (3pt);
\fill (4.031, 8.134) circle (3pt);
\fill (5.004, 8.137) circle (3pt);
\fill (0.126, 9.171) circle (3pt);
\fill (1.042, 9.039) circle (3pt);
\fill (7.128, 9.071) circle (3pt);
\fill (6.121, 10.142) circle (3pt);
\fill (8.185, 10.061) circle (3pt);
\fill (14.027, 10.025) circle (3pt);
\fill (15.101, 10.195) circle (3pt);
\fill (16.004, 10.032) circle (3pt);
\fill (18.165, 10.086) circle (3pt);
\fill (5.188, 11.042) circle (3pt);
\fill (10.092, 11.059) circle (3pt);
\fill (12.160, 11.189) circle (3pt);
\fill (15.120, 11.011) circle (3pt);
\fill (17.119, 11.038) circle (3pt);
\fill (0.063, 12.016) circle (3pt);
\fill (13.195, 12.021) circle (3pt);
\fill (1.172, 13.148) circle (3pt);
\fill (2.151, 13.030) circle (3pt);
\fill (10.080, 13.172) circle (3pt);
\fill (3.054, 14.156) circle (3pt);
\fill (7.160, 14.123) circle (3pt);
\fill (8.114, 14.080) circle (3pt);
\fill (16.076, 14.060) circle (3pt);
\fill (0.162, 15.028) circle (3pt);
\fill (2.138, 15.123) circle (3pt);
\fill (11.182, 15.093) circle (3pt);
\fill (14.039, 15.175) circle (3pt);
\fill (16.146, 15.157) circle (3pt);
\fill (19.170, 15.026) circle (3pt);
\fill (1.123, 16.182) circle (3pt);
\fill (15.004, 16.108) circle (3pt);
\fill (0.173, 17.198) circle (3pt);
\fill (9.007, 17.161) circle (3pt);
\fill (14.126, 17.098) circle (3pt);
\fill (1.029, 18.193) circle (3pt);
\fill (2.180, 18.059) circle (3pt);
\fill (4.195, 18.029) circle (3pt);
\fill (9.027, 18.101) circle (3pt);
\fill (12.032, 18.156) circle (3pt);
\fill (13.149, 18.081) circle (3pt);
\fill (11.160, 19.072) circle (3pt);
\fill (13.006, 19.139) circle (3pt);
\fill (17.150, 19.109) circle (3pt);
\end{tikzpicture}


==> mult_vis.tex <==
\begin{tikzpicture}[scale = .3]
\fill[opacity = .2] (8.340, 14.406) circle (0.700cm);
\fill[opacity = .2] (0.002, 6.047) circle (0.700cm);
\fill[opacity = .2] (2.935, 1.847) circle (0.700cm);
\fill[opacity = .2] (3.725, 6.911) circle (0.700cm);
\fill[opacity = .2] (7.935, 10.776) circle (0.700cm);
\fill[opacity = .2] (8.384, 13.704) circle (0.700cm);
\fill[opacity = .2] (4.089, 17.562) circle (0.700cm);
\fill[opacity = .2] (0.548, 13.409) circle (0.700cm);
\fill[opacity = .2] (8.346, 11.174) circle (0.700cm);
\fill[opacity = .2] (2.808, 3.962) circle (0.700cm);
\fill[opacity = .2] (16.015, 19.365) circle (0.700cm);
\fill[opacity = .2] (6.268, 13.846) circle (0.700cm);
\fill[opacity = .2] (17.528, 17.892) circle (0.700cm);
\fill[opacity = .2] (1.701, 0.781) circle (0.700cm);
\fill[opacity = .2] (3.397, 17.563) circle (0.700cm);
\fill[opacity = .2] (1.967, 8.422) circle (0.700cm);
\fill[opacity = .2] (19.158, 10.663) circle (0.700cm);
\fill[opacity = .2] (13.838, 6.310) circle (0.700cm);
\fill[opacity = .2] (13.730, 16.693) circle (0.700cm);
\fill[opacity = .2] (0.366, 15.003) circle (0.700cm);
\fill[opacity = .2] (19.777, 14.963) circle (0.700cm);
\fill[opacity = .2] (5.609, 15.786) circle (0.700cm);
\fill[opacity = .2] (2.065, 8.958) circle (0.700cm);
\fill[opacity = .2] (18.172, 5.872) circle (0.700cm);
\fill[opacity = .2] (5.756, 2.601) circle (0.700cm);
\fill[opacity = .2] (0.387, 13.577) circle (0.700cm);
\fill[opacity = .2] (4.233, 5.311) circle (0.700cm);
\fill[opacity = .2] (9.831, 1.067) circle (0.700cm);
\fill[opacity = .2] (11.482, 2.935) circle (0.700cm);
\fill[opacity = .2] (11.786, 13.995) circle (0.700cm);
\fill[opacity = .2] (2.047, 8.281) circle (0.700cm);
\fill[opacity = .2] (13.888, 8.284) circle (0.700cm);
\fill[opacity = .2] (0.999, 10.718) circle (0.700cm);
\fill[opacity = .2] (13.276, 10.298) circle (0.700cm);
\fill[opacity = .2] (18.892, 11.731) circle (0.700cm);
\fill[opacity = .2] (18.068, 2.749) circle (0.700cm);
\fill[opacity = .2] (2.786, 16.148) circle (0.700cm);
\fill[opacity = .2] (7.954, 3.307) circle (0.700cm);
\fill[opacity = .2] (18.550, 6.955) circle (0.700cm);
\fill[opacity = .2] (15.016, 14.520) circle (0.700cm);
\fill[opacity = .2] (17.666, 12.473) circle (0.700cm);
\fill[opacity = .2] (15.019, 6.978) circle (0.700cm);
\fill[opacity = .2] (5.399, 17.918) circle (0.700cm);
\fill[opacity = .2] (8.562, 19.297) circle (0.700cm);
\fill[opacity = .2] (13.269, 12.434) circle (0.700cm);
\fill[opacity = .2] (2.295, 18.990) circle (0.700cm);
\fill[opacity = .2] (8.998, 11.568) circle (0.700cm);
\fill[opacity = .2] (8.163, 4.741) circle (0.700cm);
\fill[opacity = .2] (18.068, 11.474) circle (0.700cm);
\fill[opacity = .2] (0.057, 12.343) circle (0.700cm);
\fill[opacity = .2] (6.533, 10.541) circle (0.700cm);
\fill[opacity = .2] (17.719, 7.145) circle (0.700cm);
\fill[opacity = .2] (18.171, 12.467) circle (0.700cm);
\fill[opacity = .2] (0.316, 18.589) circle (0.700cm);
\fill[opacity = .2] (13.818, 19.946) circle (0.700cm);
\fill[opacity = .2] (3.447, 2.743) circle (0.700cm);
\fill[opacity = .2] (18.652, 13.936) circle (0.700cm);
\fill[opacity = .2] (1.320, 15.109) circle (0.700cm);
\fill[opacity = .2] (15.078, 18.460) circle (0.700cm);
\fill[opacity = .2] (14.230, 2.485) circle (0.700cm);
\fill[opacity = .2] (0.398, 0.524) circle (0.700cm);
\fill[opacity = .2] (0.566, 4.924) circle (0.700cm);
\fill[opacity = .2] (17.201, 10.777) circle (0.700cm);
\fill[opacity = .2] (11.056, 16.841) circle (0.700cm);
\fill[opacity = .2] (2.483, 5.584) circle (0.700cm);
\fill[opacity = .2] (11.715, 19.392) circle (0.700cm);
\fill[opacity = .2] (11.221, 0.373) circle (0.700cm);
\fill[opacity = .2] (16.013, 4.659) circle (0.700cm);
\fill[opacity = .2] (16.142, 7.757) circle (0.700cm);
\fill[opacity = .2] (17.271, 14.942) circle (0.700cm);
\fill[opacity = .2] (11.125, 2.729) circle (0.700cm);
\fill[opacity = .2] (1.198, 2.427) circle (0.700cm);
\fill[opacity = .2] (0.891, 2.150) circle (0.700cm);
\fill[opacity = .2] (4.514, 14.260) circle (0.700cm);
\fill[opacity = .2] (11.194, 0.251) circle (0.700cm);
\fill[opacity = .2] (1.439, 19.346) circle (0.700cm);
\fill[opacity = .2] (11.362, 4.066) circle (0.700cm);
\fill[opacity = .2] (5.047, 14.877) circle (0.700cm);
\fill[opacity = .2] (3.909, 11.627) circle (0.700cm);
\fill[opacity = .2] (19.400, 16.937) circle (0.700cm);
\fill[opacity = .2] (4.797, 9.875) circle (0.700cm);
\fill[opacity = .2] (12.399, 16.580) circle (0.700cm);
\fill[opacity = .2] (3.136, 0.372) circle (0.700cm);
\fill[opacity = .2] (1.400, 9.727) circle (0.700cm);
\fill[opacity = .2] (12.127, 11.377) circle (0.700cm);
\fill[opacity = .2] (6.347, 19.772) circle (0.700cm);
\fill[opacity = .2] (11.595, 7.603) circle (0.700cm);
\fill[opacity = .2] (11.019, 14.907) circle (0.700cm);
\fill[opacity = .2] (13.385, 5.298) circle (0.700cm);
\fill[opacity = .2] (1.327, 7.402) circle (0.700cm);
\fill[opacity = .2] (12.594, 4.203) circle (0.700cm);
\fill[opacity = .2] (15.055, 1.331) circle (0.700cm);
\fill[opacity = .2] (5.206, 16.095) circle (0.700cm);
\fill[opacity = .2] (3.869, 12.789) circle (0.700cm);
\fill[opacity = .2] (10.493, 18.496) circle (0.700cm);
\fill[opacity = .2] (5.266, 1.319) circle (0.700cm);
\fill[opacity = .2] (14.701, 15.444) circle (0.700cm);
\fill[opacity = .2] (18.156, 18.639) circle (0.700cm);
\fill[opacity = .2] (0.279, 4.687) circle (0.700cm);
\fill[opacity = .2] (12.336, 18.980) circle (0.700cm);
\fill[opacity = .2] (19.004, 11.133) circle (0.700cm);
\fill[opacity = .2] (18.312, 12.831) circle (0.700cm);
\fill[opacity = .2] (7.800, 9.720) circle (0.700cm);
\fill[opacity = .2] (12.086, 10.991) circle (0.700cm);
\fill[opacity = .2] (18.524, 18.375) circle (0.700cm);
\fill[opacity = .2] (7.898, 19.265) circle (0.700cm);
\fill[opacity = .2] (3.479, 2.527) circle (0.700cm);
\fill[opacity = .2] (2.702, 10.113) circle (0.700cm);
\fill[opacity = .2] (0.430, 18.959) circle (0.700cm);
\fill[opacity = .2] (16.542, 0.300) circle (0.700cm);
\fill[opacity = .2] (3.524, 6.641) circle (0.700cm);
\fill[opacity = .2] (2.620, 16.190) circle (0.700cm);
\fill[opacity = .2] (6.895, 18.802) circle (0.700cm);
\fill[opacity = .2] (11.640, 17.577) circle (0.700cm);
\fill[opacity = .2] (16.895, 18.108) circle (0.700cm);
\fill[opacity = .2] (9.198, 10.927) circle (0.700cm);
\fill[opacity = .2] (15.972, 5.714) circle (0.700cm);
\fill[opacity = .2] (9.805, 11.982) circle (0.700cm);
\fill[opacity = .2] (0.311, 11.870) circle (0.700cm);
\fill[opacity = .2] (8.674, 16.147) circle (0.700cm);
\fill[opacity = .2] (6.305, 17.858) circle (0.700cm);
\fill[opacity = .2] (11.557, 3.680) circle (0.700cm);
\fill[opacity = .2] (15.759, 12.241) circle (0.700cm);
\fill[opacity = .2] (1.078, 8.404) circle (0.700cm);
\fill[opacity = .2] (13.581, 18.372) circle (0.700cm);
\fill[opacity = .2] (0.008, 19.535) circle (0.700cm);
\fill[opacity = .2] (7.532, 19.476) circle (0.700cm);
\fill[opacity = .2] (12.094, 16.577) circle (0.700cm);
\fill[opacity = .2] (11.494, 12.562) circle (0.700cm);
\fill[opacity = .2] (5.712, 11.737) circle (0.700cm);
\fill[opacity = .2] (15.000, 17.166) circle (0.700cm);
\fill[opacity = .2] (15.102, 13.961) circle (0.700cm);
\fill[opacity = .2] (17.290, 6.454) circle (0.700cm);
\fill[opacity = .2] (13.416, 9.017) circle (0.700cm);
\fill[opacity = .2] (7.642, 8.216) circle (0.700cm);
\fill[opacity = .2] (8.030, 6.348) circle (0.700cm);
\fill[opacity = .2] (12.438, 8.605) circle (0.700cm);
\fill[opacity = .2] (19.476, 13.556) circle (0.700cm);
\fill[opacity = .2] (3.971, 8.534) circle (0.700cm);
\fill[opacity = .2] (6.867, 15.953) circle (0.700cm);
\fill[opacity = .2] (17.600, 18.077) circle (0.700cm);
\fill[opacity = .2] (13.254, 5.404) circle (0.700cm);
\fill[opacity = .2] (5.047, 17.098) circle (0.700cm);
\fill[opacity = .2] (10.554, 16.043) circle (0.700cm);
\fill[opacity = .2] (11.450, 14.663) circle (0.700cm);
\fill[opacity = .2] (10.380, 15.418) circle (0.700cm);
\fill[opacity = .2] (11.377, 9.314) circle (0.700cm);
\fill[opacity = .2] (6.854, 1.364) circle (0.700cm);
\fill[opacity = .2] (7.558, 1.593) circle (0.700cm);
\fill[opacity = .2] (19.656, 3.632) circle (0.700cm);
\fill[opacity = .2] (16.237, 17.499) circle (0.700cm);
\fill[opacity = .2] (13.768, 11.390) circle (0.700cm);
\fill[opacity = .2] (3.219, 9.338) circle (0.700cm);
\fill[opacity = .2] (6.903, 4.501) circle (0.700cm);
\fill[opacity = .2] (11.850, 6.245) circle (0.700cm);
\fill[opacity = .2] (18.326, 18.193) circle (0.700cm);
\fill[opacity = .2] (5.142, 2.218) circle (0.700cm);
\fill[opacity = .2] (3.859, 9.992) circle (0.700cm);
\fill[opacity = .2] (14.572, 4.164) circle (0.700cm);
\fill[opacity = .2] (4.961, 17.033) circle (0.700cm);
\fill[opacity = .2] (8.317, 12.334) circle (0.700cm);
\fill[opacity = .2] (4.673, 2.039) circle (0.700cm);
\fill[opacity = .2] (10.317, 9.543) circle (0.700cm);
\fill[opacity = .2] (3.053, 12.436) circle (0.700cm);
\fill[opacity = .2] (10.880, 13.083) circle (0.700cm);
\fill[opacity = .2] (2.891, 15.031) circle (0.700cm);
\fill[opacity = .2] (4.441, 10.387) circle (0.700cm);
\fill[opacity = .2] (15.706, 0.447) circle (0.700cm);
\fill[opacity = .2] (6.487, 17.458) circle (0.700cm);
\fill[opacity = .2] (16.894, 10.769) circle (0.700cm);
\fill[opacity = .2] (17.332, 18.996) circle (0.700cm);
\fill[opacity = .2] (16.528, 17.082) circle (0.700cm);
\fill[opacity = .2] (1.975, 13.026) circle (0.700cm);
\fill[opacity = .2] (14.070, 12.205) circle (0.700cm);
\fill[opacity = .2] (15.992, 0.691) circle (0.700cm);
\fill[opacity = .2] (15.405, 14.635) circle (0.700cm);
\fill[opacity = .2] (5.194, 5.141) circle (0.700cm);
\fill[opacity = .2] (12.646, 6.906) circle (0.700cm);
\fill[opacity = .2] (15.932, 8.923) circle (0.700cm);
\fill[opacity = .2] (15.655, 19.809) circle (0.700cm);
\fill[opacity = .2] (6.005, 2.860) circle (0.700cm);
\fill[opacity = .2] (18.026, 10.831) circle (0.700cm);
\fill[opacity = .2] (19.495, 12.732) circle (0.700cm);
\fill[opacity = .2] (19.878, 10.921) circle (0.700cm);
\fill[opacity = .2] (10.529, 2.709) circle (0.700cm);
\fill[opacity = .2] (7.114, 0.524) circle (0.700cm);
\fill[opacity = .2] (3.208, 14.913) circle (0.700cm);
\fill[opacity = .2] (0.608, 7.331) circle (0.700cm);
\fill[opacity = .2] (17.247, 13.854) circle (0.700cm);
\fill[opacity = .2] (13.819, 3.773) circle (0.700cm);
\fill[opacity = .2] (8.838, 11.632) circle (0.700cm);
\fill[opacity = .2] (19.795, 4.078) circle (0.700cm);
\fill[opacity = .2] (4.955, 5.243) circle (0.700cm);
\fill[opacity = .2] (15.003, 9.140) circle (0.700cm);
\fill[opacity = .2] (1.139, 10.170) circle (0.700cm);
\fill[opacity = .2] (4.239, 15.972) circle (0.700cm);
\fill[opacity = .2] (5.947, 0.552) circle (0.700cm);
\fill[opacity = .2] (11.869, 16.877) circle (0.700cm);
\fill[opacity = .2] (7.620, 14.997) circle (0.700cm);
\fill[opacity = .2] (10.223, 10.819) circle (0.700cm);
\fill (8.340, 14.406) circle (3pt);
\fill (0.002, 6.047) circle (3pt);
\fill (2.935, 1.847) circle (3pt);
\fill (3.725, 6.911) circle (3pt);
\fill (7.935, 10.776) circle (3pt);
\fill (8.384, 13.704) circle (3pt);
\fill (4.089, 17.562) circle (3pt);
\fill (0.548, 13.409) circle (3pt);
\fill (8.346, 11.174) circle (3pt);
\fill (2.808, 3.962) circle (3pt);
\fill (16.015, 19.365) circle (3pt);
\fill (6.268, 13.846) circle (3pt);
\fill (17.528, 17.892) circle (3pt);
\fill (1.701, 0.781) circle (3pt);
\fill (3.397, 17.563) circle (3pt);
\fill (1.967, 8.422) circle (3pt);
\fill (19.158, 10.663) circle (3pt);
\fill (13.838, 6.310) circle (3pt);
\fill (13.730, 16.693) circle (3pt);
\fill (0.366, 15.003) circle (3pt);
\fill (19.777, 14.963) circle (3pt);
\fill (5.609, 15.786) circle (3pt);
\fill (2.065, 8.958) circle (3pt);
\fill (18.172, 5.872) circle (3pt);
\fill (5.756, 2.601) circle (3pt);
\fill (0.387, 13.577) circle (3pt);
\fill (4.233, 5.311) circle (3pt);
\fill (9.831, 1.067) circle (3pt);
\fill (11.482, 2.935) circle (3pt);
\fill (11.786, 13.995) circle (3pt);
\fill (2.047, 8.281) circle (3pt);
\fill (13.888, 8.284) circle (3pt);
\fill (0.999, 10.718) circle (3pt);
\fill (13.276, 10.298) circle (3pt);
\fill (18.892, 11.731) circle (3pt);
\fill (18.068, 2.749) circle (3pt);
\fill (2.786, 16.148) circle (3pt);
\fill (7.954, 3.307) circle (3pt);
\fill (18.550, 6.955) circle (3pt);
\fill (15.016, 14.520) circle (3pt);
\fill (17.666, 12.473) circle (3pt);
\fill (15.019, 6.978) circle (3pt);
\fill (5.399, 17.918) circle (3pt);
\fill (8.562, 19.297) circle (3pt);
\fill (13.269, 12.434) circle (3pt);
\fill (2.295, 18.990) circle (3pt);
\fill (8.998, 11.568) circle (3pt);
\fill (8.163, 4.741) circle (3pt);
\fill (18.068, 11.474) circle (3pt);
\fill (0.057, 12.343) circle (3pt);
\fill (6.533, 10.541) circle (3pt);
\fill (17.719, 7.145) circle (3pt);
\fill (18.171, 12.467) circle (3pt);
\fill (0.316, 18.589) circle (3pt);
\fill (13.818, 19.946) circle (3pt);
\fill (3.447, 2.743) circle (3pt);
\fill (18.652, 13.936) circle (3pt);
\fill (1.320, 15.109) circle (3pt);
\fill (15.078, 18.460) circle (3pt);
\fill (14.230, 2.485) circle (3pt);
\fill (0.398, 0.524) circle (3pt);
\fill (0.566, 4.924) circle (3pt);
\fill (17.201, 10.777) circle (3pt);
\fill (11.056, 16.841) circle (3pt);
\fill (2.483, 5.584) circle (3pt);
\fill (11.715, 19.392) circle (3pt);
\fill (11.221, 0.373) circle (3pt);
\fill (16.013, 4.659) circle (3pt);
\fill (16.142, 7.757) circle (3pt);
\fill (17.271, 14.942) circle (3pt);
\fill (11.125, 2.729) circle (3pt);
\fill (1.198, 2.427) circle (3pt);
\fill (0.891, 2.150) circle (3pt);
\fill (4.514, 14.260) circle (3pt);
\fill (11.194, 0.251) circle (3pt);
\fill (1.439, 19.346) circle (3pt);
\fill (11.362, 4.066) circle (3pt);
\fill (5.047, 14.877) circle (3pt);
\fill (3.909, 11.627) circle (3pt);
\fill (19.400, 16.937) circle (3pt);
\fill (4.797, 9.875) circle (3pt);
\fill (12.399, 16.580) circle (3pt);
\fill (3.136, 0.372) circle (3pt);
\fill (1.400, 9.727) circle (3pt);
\fill (12.127, 11.377) circle (3pt);
\fill (6.347, 19.772) circle (3pt);
\fill (11.595, 7.603) circle (3pt);
\fill (11.019, 14.907) circle (3pt);
\fill (13.385, 5.298) circle (3pt);
\fill (1.327, 7.402) circle (3pt);
\fill (12.594, 4.203) circle (3pt);
\fill (15.055, 1.331) circle (3pt);
\fill (5.206, 16.095) circle (3pt);
\fill (3.869, 12.789) circle (3pt);
\fill (10.493, 18.496) circle (3pt);
\fill (5.266, 1.319) circle (3pt);
\fill (14.701, 15.444) circle (3pt);
\fill (18.156, 18.639) circle (3pt);
\fill (0.279, 4.687) circle (3pt);
\fill (12.336, 18.980) circle (3pt);
\fill (19.004, 11.133) circle (3pt);
\fill (18.312, 12.831) circle (3pt);
\fill (7.800, 9.720) circle (3pt);
\fill (12.086, 10.991) circle (3pt);
\fill (18.524, 18.375) circle (3pt);
\fill (7.898, 19.265) circle (3pt);
\fill (3.479, 2.527) circle (3pt);
\fill (2.702, 10.113) circle (3pt);
\fill (0.430, 18.959) circle (3pt);
\fill (16.542, 0.300) circle (3pt);
\fill (3.524, 6.641) circle (3pt);
\fill (2.620, 16.190) circle (3pt);
\fill (6.895, 18.802) circle (3pt);
\fill (11.640, 17.577) circle (3pt);
\fill (16.895, 18.108) circle (3pt);
\fill (9.198, 10.927) circle (3pt);
\fill (15.972, 5.714) circle (3pt);
\fill (9.805, 11.982) circle (3pt);
\fill (0.311, 11.870) circle (3pt);
\fill (8.674, 16.147) circle (3pt);
\fill (6.305, 17.858) circle (3pt);
\fill (11.557, 3.680) circle (3pt);
\fill (15.759, 12.241) circle (3pt);
\fill (1.078, 8.404) circle (3pt);
\fill (13.581, 18.372) circle (3pt);
\fill (0.008, 19.535) circle (3pt);
\fill (7.532, 19.476) circle (3pt);
\fill (12.094, 16.577) circle (3pt);
\fill (11.494, 12.562) circle (3pt);
\fill (5.712, 11.737) circle (3pt);
\fill (15.000, 17.166) circle (3pt);
\fill (15.102, 13.961) circle (3pt);
\fill (17.290, 6.454) circle (3pt);
\fill (13.416, 9.017) circle (3pt);
\fill (7.642, 8.216) circle (3pt);
\fill (8.030, 6.348) circle (3pt);
\fill (12.438, 8.605) circle (3pt);
\fill (19.476, 13.556) circle (3pt);
\fill (3.971, 8.534) circle (3pt);
\fill (6.867, 15.953) circle (3pt);
\fill (17.600, 18.077) circle (3pt);
\fill (13.254, 5.404) circle (3pt);
\fill (5.047, 17.098) circle (3pt);
\fill (10.554, 16.043) circle (3pt);
\fill (11.450, 14.663) circle (3pt);
\fill (10.380, 15.418) circle (3pt);
\fill (11.377, 9.314) circle (3pt);
\fill (6.854, 1.364) circle (3pt);
\fill (7.558, 1.593) circle (3pt);
\fill (19.656, 3.632) circle (3pt);
\fill (16.237, 17.499) circle (3pt);
\fill (13.768, 11.390) circle (3pt);
\fill (3.219, 9.338) circle (3pt);
\fill (6.903, 4.501) circle (3pt);
\fill (11.850, 6.245) circle (3pt);
\fill (18.326, 18.193) circle (3pt);
\fill (5.142, 2.218) circle (3pt);
\fill (3.859, 9.992) circle (3pt);
\fill (14.572, 4.164) circle (3pt);
\fill (4.961, 17.033) circle (3pt);
\fill (8.317, 12.334) circle (3pt);
\fill (4.673, 2.039) circle (3pt);
\fill (10.317, 9.543) circle (3pt);
\fill (3.053, 12.436) circle (3pt);
\fill (10.880, 13.083) circle (3pt);
\fill (2.891, 15.031) circle (3pt);
\fill (4.441, 10.387) circle (3pt);
\fill (15.706, 0.447) circle (3pt);
\fill (6.487, 17.458) circle (3pt);
\fill (16.894, 10.769) circle (3pt);
\fill (17.332, 18.996) circle (3pt);
\fill (16.528, 17.082) circle (3pt);
\fill (1.975, 13.026) circle (3pt);
\fill (14.070, 12.205) circle (3pt);
\fill (15.992, 0.691) circle (3pt);
\fill (15.405, 14.635) circle (3pt);
\fill (5.194, 5.141) circle (3pt);
\fill (12.646, 6.906) circle (3pt);
\fill (15.932, 8.923) circle (3pt);
\fill (15.655, 19.809) circle (3pt);
\fill (6.005, 2.860) circle (3pt);
\fill (18.026, 10.831) circle (3pt);
\fill (19.495, 12.732) circle (3pt);
\fill (19.878, 10.921) circle (3pt);
\fill (10.529, 2.709) circle (3pt);
\fill (7.114, 0.524) circle (3pt);
\fill (3.208, 14.913) circle (3pt);
\fill (0.608, 7.331) circle (3pt);
\fill (17.247, 13.854) circle (3pt);
\fill (13.819, 3.773) circle (3pt);
\fill (8.838, 11.632) circle (3pt);
\fill (19.795, 4.078) circle (3pt);
\fill (4.955, 5.243) circle (3pt);
\fill (15.003, 9.140) circle (3pt);
\fill (1.139, 10.170) circle (3pt);
\fill (4.239, 15.972) circle (3pt);
\fill (5.947, 0.552) circle (3pt);
\fill (11.869, 16.877) circle (3pt);
\fill (7.620, 14.997) circle (3pt);
\fill (10.223, 10.819) circle (3pt);
\end{tikzpicture}
\quad\begin{tikzpicture}[scale = .3]
\fill[opacity = .2] (8.340, 14.406) circle (1.000cm);
\fill[opacity = .2] (0.002, 6.047) circle (1.000cm);
\fill[opacity = .2] (2.935, 1.847) circle (1.000cm);
\fill[opacity = .2] (3.725, 6.911) circle (1.000cm);
\fill[opacity = .2] (7.935, 10.776) circle (1.000cm);
\fill[opacity = .2] (8.384, 13.704) circle (1.000cm);
\fill[opacity = .2] (4.089, 17.562) circle (1.000cm);
\fill[opacity = .2] (0.548, 13.409) circle (1.000cm);
\fill[opacity = .2] (8.346, 11.174) circle (1.000cm);
\fill[opacity = .2] (2.808, 3.962) circle (1.000cm);
\fill[opacity = .2] (16.015, 19.365) circle (1.000cm);
\fill[opacity = .2] (6.268, 13.846) circle (1.000cm);
\fill[opacity = .2] (17.528, 17.892) circle (1.000cm);
\fill[opacity = .2] (1.701, 0.781) circle (1.000cm);
\fill[opacity = .2] (3.397, 17.563) circle (1.000cm);
\fill[opacity = .2] (1.967, 8.422) circle (1.000cm);
\fill[opacity = .2] (19.158, 10.663) circle (1.000cm);
\fill[opacity = .2] (13.838, 6.310) circle (1.000cm);
\fill[opacity = .2] (13.730, 16.693) circle (1.000cm);
\fill[opacity = .2] (0.366, 15.003) circle (1.000cm);
\fill[opacity = .2] (19.777, 14.963) circle (1.000cm);
\fill[opacity = .2] (5.609, 15.786) circle (1.000cm);
\fill[opacity = .2] (2.065, 8.958) circle (1.000cm);
\fill[opacity = .2] (18.172, 5.872) circle (1.000cm);
\fill[opacity = .2] (5.756, 2.601) circle (1.000cm);
\fill[opacity = .2] (0.387, 13.577) circle (1.000cm);
\fill[opacity = .2] (4.233, 5.311) circle (1.000cm);
\fill[opacity = .2] (9.831, 1.067) circle (1.000cm);
\fill[opacity = .2] (11.482, 2.935) circle (1.000cm);
\fill[opacity = .2] (11.786, 13.995) circle (1.000cm);
\fill[opacity = .2] (2.047, 8.281) circle (1.000cm);
\fill[opacity = .2] (13.888, 8.284) circle (1.000cm);
\fill[opacity = .2] (0.999, 10.718) circle (1.000cm);
\fill[opacity = .2] (13.276, 10.298) circle (1.000cm);
\fill[opacity = .2] (18.892, 11.731) circle (1.000cm);
\fill[opacity = .2] (18.068, 2.749) circle (1.000cm);
\fill[opacity = .2] (2.786, 16.148) circle (1.000cm);
\fill[opacity = .2] (7.954, 3.307) circle (1.000cm);
\fill[opacity = .2] (18.550, 6.955) circle (1.000cm);
\fill[opacity = .2] (15.016, 14.520) circle (1.000cm);
\fill[opacity = .2] (17.666, 12.473) circle (1.000cm);
\fill[opacity = .2] (15.019, 6.978) circle (1.000cm);
\fill[opacity = .2] (5.399, 17.918) circle (1.000cm);
\fill[opacity = .2] (8.562, 19.297) circle (1.000cm);
\fill[opacity = .2] (13.269, 12.434) circle (1.000cm);
\fill[opacity = .2] (2.295, 18.990) circle (1.000cm);
\fill[opacity = .2] (8.998, 11.568) circle (1.000cm);
\fill[opacity = .2] (8.163, 4.741) circle (1.000cm);
\fill[opacity = .2] (18.068, 11.474) circle (1.000cm);
\fill[opacity = .2] (0.057, 12.343) circle (1.000cm);
\fill[opacity = .2] (6.533, 10.541) circle (1.000cm);
\fill[opacity = .2] (17.719, 7.145) circle (1.000cm);
\fill[opacity = .2] (18.171, 12.467) circle (1.000cm);
\fill[opacity = .2] (0.316, 18.589) circle (1.000cm);
\fill[opacity = .2] (13.818, 19.946) circle (1.000cm);
\fill[opacity = .2] (3.447, 2.743) circle (1.000cm);
\fill[opacity = .2] (18.652, 13.936) circle (1.000cm);
\fill[opacity = .2] (1.320, 15.109) circle (1.000cm);
\fill[opacity = .2] (15.078, 18.460) circle (1.000cm);
\fill[opacity = .2] (14.230, 2.485) circle (1.000cm);
\fill[opacity = .2] (0.398, 0.524) circle (1.000cm);
\fill[opacity = .2] (0.566, 4.924) circle (1.000cm);
\fill[opacity = .2] (17.201, 10.777) circle (1.000cm);
\fill[opacity = .2] (11.056, 16.841) circle (1.000cm);
\fill[opacity = .2] (2.483, 5.584) circle (1.000cm);
\fill[opacity = .2] (11.715, 19.392) circle (1.000cm);
\fill[opacity = .2] (11.221, 0.373) circle (1.000cm);
\fill[opacity = .2] (16.013, 4.659) circle (1.000cm);
\fill[opacity = .2] (16.142, 7.757) circle (1.000cm);
\fill[opacity = .2] (17.271, 14.942) circle (1.000cm);
\fill[opacity = .2] (11.125, 2.729) circle (1.000cm);
\fill[opacity = .2] (1.198, 2.427) circle (1.000cm);
\fill[opacity = .2] (0.891, 2.150) circle (1.000cm);
\fill[opacity = .2] (4.514, 14.260) circle (1.000cm);
\fill[opacity = .2] (11.194, 0.251) circle (1.000cm);
\fill[opacity = .2] (1.439, 19.346) circle (1.000cm);
\fill[opacity = .2] (11.362, 4.066) circle (1.000cm);
\fill[opacity = .2] (5.047, 14.877) circle (1.000cm);
\fill[opacity = .2] (3.909, 11.627) circle (1.000cm);
\fill[opacity = .2] (19.400, 16.937) circle (1.000cm);
\fill[opacity = .2] (4.797, 9.875) circle (1.000cm);
\fill[opacity = .2] (12.399, 16.580) circle (1.000cm);
\fill[opacity = .2] (3.136, 0.372) circle (1.000cm);
\fill[opacity = .2] (1.400, 9.727) circle (1.000cm);
\fill[opacity = .2] (12.127, 11.377) circle (1.000cm);
\fill[opacity = .2] (6.347, 19.772) circle (1.000cm);
\fill[opacity = .2] (11.595, 7.603) circle (1.000cm);
\fill[opacity = .2] (11.019, 14.907) circle (1.000cm);
\fill[opacity = .2] (13.385, 5.298) circle (1.000cm);
\fill[opacity = .2] (1.327, 7.402) circle (1.000cm);
\fill[opacity = .2] (12.594, 4.203) circle (1.000cm);
\fill[opacity = .2] (15.055, 1.331) circle (1.000cm);
\fill[opacity = .2] (5.206, 16.095) circle (1.000cm);
\fill[opacity = .2] (3.869, 12.789) circle (1.000cm);
\fill[opacity = .2] (10.493, 18.496) circle (1.000cm);
\fill[opacity = .2] (5.266, 1.319) circle (1.000cm);
\fill[opacity = .2] (14.701, 15.444) circle (1.000cm);
\fill[opacity = .2] (18.156, 18.639) circle (1.000cm);
\fill[opacity = .2] (0.279, 4.687) circle (1.000cm);
\fill[opacity = .2] (12.336, 18.980) circle (1.000cm);
\fill[opacity = .2] (19.004, 11.133) circle (1.000cm);
\fill[opacity = .2] (18.312, 12.831) circle (1.000cm);
\fill[opacity = .2] (7.800, 9.720) circle (1.000cm);
\fill[opacity = .2] (12.086, 10.991) circle (1.000cm);
\fill[opacity = .2] (18.524, 18.375) circle (1.000cm);
\fill[opacity = .2] (7.898, 19.265) circle (1.000cm);
\fill[opacity = .2] (3.479, 2.527) circle (1.000cm);
\fill[opacity = .2] (2.702, 10.113) circle (1.000cm);
\fill[opacity = .2] (0.430, 18.959) circle (1.000cm);
\fill[opacity = .2] (16.542, 0.300) circle (1.000cm);
\fill[opacity = .2] (3.524, 6.641) circle (1.000cm);
\fill[opacity = .2] (2.620, 16.190) circle (1.000cm);
\fill[opacity = .2] (6.895, 18.802) circle (1.000cm);
\fill[opacity = .2] (11.640, 17.577) circle (1.000cm);
\fill[opacity = .2] (16.895, 18.108) circle (1.000cm);
\fill[opacity = .2] (9.198, 10.927) circle (1.000cm);
\fill[opacity = .2] (15.972, 5.714) circle (1.000cm);
\fill[opacity = .2] (9.805, 11.982) circle (1.000cm);
\fill[opacity = .2] (0.311, 11.870) circle (1.000cm);
\fill[opacity = .2] (8.674, 16.147) circle (1.000cm);
\fill[opacity = .2] (6.305, 17.858) circle (1.000cm);
\fill[opacity = .2] (11.557, 3.680) circle (1.000cm);
\fill[opacity = .2] (15.759, 12.241) circle (1.000cm);
\fill[opacity = .2] (1.078, 8.404) circle (1.000cm);
\fill[opacity = .2] (13.581, 18.372) circle (1.000cm);
\fill[opacity = .2] (0.008, 19.535) circle (1.000cm);
\fill[opacity = .2] (7.532, 19.476) circle (1.000cm);
\fill[opacity = .2] (12.094, 16.577) circle (1.000cm);
\fill[opacity = .2] (11.494, 12.562) circle (1.000cm);
\fill[opacity = .2] (5.712, 11.737) circle (1.000cm);
\fill[opacity = .2] (15.000, 17.166) circle (1.000cm);
\fill[opacity = .2] (15.102, 13.961) circle (1.000cm);
\fill[opacity = .2] (17.290, 6.454) circle (1.000cm);
\fill[opacity = .2] (13.416, 9.017) circle (1.000cm);
\fill[opacity = .2] (7.642, 8.216) circle (1.000cm);
\fill[opacity = .2] (8.030, 6.348) circle (1.000cm);
\fill[opacity = .2] (12.438, 8.605) circle (1.000cm);
\fill[opacity = .2] (19.476, 13.556) circle (1.000cm);
\fill[opacity = .2] (3.971, 8.534) circle (1.000cm);
\fill[opacity = .2] (6.867, 15.953) circle (1.000cm);
\fill[opacity = .2] (17.600, 18.077) circle (1.000cm);
\fill[opacity = .2] (13.254, 5.404) circle (1.000cm);
\fill[opacity = .2] (5.047, 17.098) circle (1.000cm);
\fill[opacity = .2] (10.554, 16.043) circle (1.000cm);
\fill[opacity = .2] (11.450, 14.663) circle (1.000cm);
\fill[opacity = .2] (10.380, 15.418) circle (1.000cm);
\fill[opacity = .2] (11.377, 9.314) circle (1.000cm);
\fill[opacity = .2] (6.854, 1.364) circle (1.000cm);
\fill[opacity = .2] (7.558, 1.593) circle (1.000cm);
\fill[opacity = .2] (19.656, 3.632) circle (1.000cm);
\fill[opacity = .2] (16.237, 17.499) circle (1.000cm);
\fill[opacity = .2] (13.768, 11.390) circle (1.000cm);
\fill[opacity = .2] (3.219, 9.338) circle (1.000cm);
\fill[opacity = .2] (6.903, 4.501) circle (1.000cm);
\fill[opacity = .2] (11.850, 6.245) circle (1.000cm);
\fill[opacity = .2] (18.326, 18.193) circle (1.000cm);
\fill[opacity = .2] (5.142, 2.218) circle (1.000cm);
\fill[opacity = .2] (3.859, 9.992) circle (1.000cm);
\fill[opacity = .2] (14.572, 4.164) circle (1.000cm);
\fill[opacity = .2] (4.961, 17.033) circle (1.000cm);
\fill[opacity = .2] (8.317, 12.334) circle (1.000cm);
\fill[opacity = .2] (4.673, 2.039) circle (1.000cm);
\fill[opacity = .2] (10.317, 9.543) circle (1.000cm);
\fill[opacity = .2] (3.053, 12.436) circle (1.000cm);
\fill[opacity = .2] (10.880, 13.083) circle (1.000cm);
\fill[opacity = .2] (2.891, 15.031) circle (1.000cm);
\fill[opacity = .2] (4.441, 10.387) circle (1.000cm);
\fill[opacity = .2] (15.706, 0.447) circle (1.000cm);
\fill[opacity = .2] (6.487, 17.458) circle (1.000cm);
\fill[opacity = .2] (16.894, 10.769) circle (1.000cm);
\fill[opacity = .2] (17.332, 18.996) circle (1.000cm);
\fill[opacity = .2] (16.528, 17.082) circle (1.000cm);
\fill[opacity = .2] (1.975, 13.026) circle (1.000cm);
\fill[opacity = .2] (14.070, 12.205) circle (1.000cm);
\fill[opacity = .2] (15.992, 0.691) circle (1.000cm);
\fill[opacity = .2] (15.405, 14.635) circle (1.000cm);
\fill[opacity = .2] (5.194, 5.141) circle (1.000cm);
\fill[opacity = .2] (12.646, 6.906) circle (1.000cm);
\fill[opacity = .2] (15.932, 8.923) circle (1.000cm);
\fill[opacity = .2] (15.655, 19.809) circle (1.000cm);
\fill[opacity = .2] (6.005, 2.860) circle (1.000cm);
\fill[opacity = .2] (18.026, 10.831) circle (1.000cm);
\fill[opacity = .2] (19.495, 12.732) circle (1.000cm);
\fill[opacity = .2] (19.878, 10.921) circle (1.000cm);
\fill[opacity = .2] (10.529, 2.709) circle (1.000cm);
\fill[opacity = .2] (7.114, 0.524) circle (1.000cm);
\fill[opacity = .2] (3.208, 14.913) circle (1.000cm);
\fill[opacity = .2] (0.608, 7.331) circle (1.000cm);
\fill[opacity = .2] (17.247, 13.854) circle (1.000cm);
\fill[opacity = .2] (13.819, 3.773) circle (1.000cm);
\fill[opacity = .2] (8.838, 11.632) circle (1.000cm);
\fill[opacity = .2] (19.795, 4.078) circle (1.000cm);
\fill[opacity = .2] (4.955, 5.243) circle (1.000cm);
\fill[opacity = .2] (15.003, 9.140) circle (1.000cm);
\fill[opacity = .2] (1.139, 10.170) circle (1.000cm);
\fill[opacity = .2] (4.239, 15.972) circle (1.000cm);
\fill[opacity = .2] (5.947, 0.552) circle (1.000cm);
\fill[opacity = .2] (11.869, 16.877) circle (1.000cm);
\fill[opacity = .2] (7.620, 14.997) circle (1.000cm);
\fill[opacity = .2] (10.223, 10.819) circle (1.000cm);
\fill (8.340, 14.406) circle (3pt);
\fill (0.002, 6.047) circle (3pt);
\fill (2.935, 1.847) circle (3pt);
\fill (3.725, 6.911) circle (3pt);
\fill (7.935, 10.776) circle (3pt);
\fill (8.384, 13.704) circle (3pt);
\fill (4.089, 17.562) circle (3pt);
\fill (0.548, 13.409) circle (3pt);
\fill (8.346, 11.174) circle (3pt);
\fill (2.808, 3.962) circle (3pt);
\fill (16.015, 19.365) circle (3pt);
\fill (6.268, 13.846) circle (3pt);
\fill (17.528, 17.892) circle (3pt);
\fill (1.701, 0.781) circle (3pt);
\fill (3.397, 17.563) circle (3pt);
\fill (1.967, 8.422) circle (3pt);
\fill (19.158, 10.663) circle (3pt);
\fill (13.838, 6.310) circle (3pt);
\fill (13.730, 16.693) circle (3pt);
\fill (0.366, 15.003) circle (3pt);
\fill (19.777, 14.963) circle (3pt);
\fill (5.609, 15.786) circle (3pt);
\fill (2.065, 8.958) circle (3pt);
\fill (18.172, 5.872) circle (3pt);
\fill (5.756, 2.601) circle (3pt);
\fill (0.387, 13.577) circle (3pt);
\fill (4.233, 5.311) circle (3pt);
\fill (9.831, 1.067) circle (3pt);
\fill (11.482, 2.935) circle (3pt);
\fill (11.786, 13.995) circle (3pt);
\fill (2.047, 8.281) circle (3pt);
\fill (13.888, 8.284) circle (3pt);
\fill (0.999, 10.718) circle (3pt);
\fill (13.276, 10.298) circle (3pt);
\fill (18.892, 11.731) circle (3pt);
\fill (18.068, 2.749) circle (3pt);
\fill (2.786, 16.148) circle (3pt);
\fill (7.954, 3.307) circle (3pt);
\fill (18.550, 6.955) circle (3pt);
\fill (15.016, 14.520) circle (3pt);
\fill (17.666, 12.473) circle (3pt);
\fill (15.019, 6.978) circle (3pt);
\fill (5.399, 17.918) circle (3pt);
\fill (8.562, 19.297) circle (3pt);
\fill (13.269, 12.434) circle (3pt);
\fill (2.295, 18.990) circle (3pt);
\fill (8.998, 11.568) circle (3pt);
\fill (8.163, 4.741) circle (3pt);
\fill (18.068, 11.474) circle (3pt);
\fill (0.057, 12.343) circle (3pt);
\fill (6.533, 10.541) circle (3pt);
\fill (17.719, 7.145) circle (3pt);
\fill (18.171, 12.467) circle (3pt);
\fill (0.316, 18.589) circle (3pt);
\fill (13.818, 19.946) circle (3pt);
\fill (3.447, 2.743) circle (3pt);
\fill (18.652, 13.936) circle (3pt);
\fill (1.320, 15.109) circle (3pt);
\fill (15.078, 18.460) circle (3pt);
\fill (14.230, 2.485) circle (3pt);
\fill (0.398, 0.524) circle (3pt);
\fill (0.566, 4.924) circle (3pt);
\fill (17.201, 10.777) circle (3pt);
\fill (11.056, 16.841) circle (3pt);
\fill (2.483, 5.584) circle (3pt);
\fill (11.715, 19.392) circle (3pt);
\fill (11.221, 0.373) circle (3pt);
\fill (16.013, 4.659) circle (3pt);
\fill (16.142, 7.757) circle (3pt);
\fill (17.271, 14.942) circle (3pt);
\fill (11.125, 2.729) circle (3pt);
\fill (1.198, 2.427) circle (3pt);
\fill (0.891, 2.150) circle (3pt);
\fill (4.514, 14.260) circle (3pt);
\fill (11.194, 0.251) circle (3pt);
\fill (1.439, 19.346) circle (3pt);
\fill (11.362, 4.066) circle (3pt);
\fill (5.047, 14.877) circle (3pt);
\fill (3.909, 11.627) circle (3pt);
\fill (19.400, 16.937) circle (3pt);
\fill (4.797, 9.875) circle (3pt);
\fill (12.399, 16.580) circle (3pt);
\fill (3.136, 0.372) circle (3pt);
\fill (1.400, 9.727) circle (3pt);
\fill (12.127, 11.377) circle (3pt);
\fill (6.347, 19.772) circle (3pt);
\fill (11.595, 7.603) circle (3pt);
\fill (11.019, 14.907) circle (3pt);
\fill (13.385, 5.298) circle (3pt);
\fill (1.327, 7.402) circle (3pt);
\fill (12.594, 4.203) circle (3pt);
\fill (15.055, 1.331) circle (3pt);
\fill (5.206, 16.095) circle (3pt);
\fill (3.869, 12.789) circle (3pt);
\fill (10.493, 18.496) circle (3pt);
\fill (5.266, 1.319) circle (3pt);
\fill (14.701, 15.444) circle (3pt);
\fill (18.156, 18.639) circle (3pt);
\fill (0.279, 4.687) circle (3pt);
\fill (12.336, 18.980) circle (3pt);
\fill (19.004, 11.133) circle (3pt);
\fill (18.312, 12.831) circle (3pt);
\fill (7.800, 9.720) circle (3pt);
\fill (12.086, 10.991) circle (3pt);
\fill (18.524, 18.375) circle (3pt);
\fill (7.898, 19.265) circle (3pt);
\fill (3.479, 2.527) circle (3pt);
\fill (2.702, 10.113) circle (3pt);
\fill (0.430, 18.959) circle (3pt);
\fill (16.542, 0.300) circle (3pt);
\fill (3.524, 6.641) circle (3pt);
\fill (2.620, 16.190) circle (3pt);
\fill (6.895, 18.802) circle (3pt);
\fill (11.640, 17.577) circle (3pt);
\fill (16.895, 18.108) circle (3pt);
\fill (9.198, 10.927) circle (3pt);
\fill (15.972, 5.714) circle (3pt);
\fill (9.805, 11.982) circle (3pt);
\fill (0.311, 11.870) circle (3pt);
\fill (8.674, 16.147) circle (3pt);
\fill (6.305, 17.858) circle (3pt);
\fill (11.557, 3.680) circle (3pt);
\fill (15.759, 12.241) circle (3pt);
\fill (1.078, 8.404) circle (3pt);
\fill (13.581, 18.372) circle (3pt);
\fill (0.008, 19.535) circle (3pt);
\fill (7.532, 19.476) circle (3pt);
\fill (12.094, 16.577) circle (3pt);
\fill (11.494, 12.562) circle (3pt);
\fill (5.712, 11.737) circle (3pt);
\fill (15.000, 17.166) circle (3pt);
\fill (15.102, 13.961) circle (3pt);
\fill (17.290, 6.454) circle (3pt);
\fill (13.416, 9.017) circle (3pt);
\fill (7.642, 8.216) circle (3pt);
\fill (8.030, 6.348) circle (3pt);
\fill (12.438, 8.605) circle (3pt);
\fill (19.476, 13.556) circle (3pt);
\fill (3.971, 8.534) circle (3pt);
\fill (6.867, 15.953) circle (3pt);
\fill (17.600, 18.077) circle (3pt);
\fill (13.254, 5.404) circle (3pt);
\fill (5.047, 17.098) circle (3pt);
\fill (10.554, 16.043) circle (3pt);
\fill (11.450, 14.663) circle (3pt);
\fill (10.380, 15.418) circle (3pt);
\fill (11.377, 9.314) circle (3pt);
\fill (6.854, 1.364) circle (3pt);
\fill (7.558, 1.593) circle (3pt);
\fill (19.656, 3.632) circle (3pt);
\fill (16.237, 17.499) circle (3pt);
\fill (13.768, 11.390) circle (3pt);
\fill (3.219, 9.338) circle (3pt);
\fill (6.903, 4.501) circle (3pt);
\fill (11.850, 6.245) circle (3pt);
\fill (18.326, 18.193) circle (3pt);
\fill (5.142, 2.218) circle (3pt);
\fill (3.859, 9.992) circle (3pt);
\fill (14.572, 4.164) circle (3pt);
\fill (4.961, 17.033) circle (3pt);
\fill (8.317, 12.334) circle (3pt);
\fill (4.673, 2.039) circle (3pt);
\fill (10.317, 9.543) circle (3pt);
\fill (3.053, 12.436) circle (3pt);
\fill (10.880, 13.083) circle (3pt);
\fill (2.891, 15.031) circle (3pt);
\fill (4.441, 10.387) circle (3pt);
\fill (15.706, 0.447) circle (3pt);
\fill (6.487, 17.458) circle (3pt);
\fill (16.894, 10.769) circle (3pt);
\fill (17.332, 18.996) circle (3pt);
\fill (16.528, 17.082) circle (3pt);
\fill (1.975, 13.026) circle (3pt);
\fill (14.070, 12.205) circle (3pt);
\fill (15.992, 0.691) circle (3pt);
\fill (15.405, 14.635) circle (3pt);
\fill (5.194, 5.141) circle (3pt);
\fill (12.646, 6.906) circle (3pt);
\fill (15.932, 8.923) circle (3pt);
\fill (15.655, 19.809) circle (3pt);
\fill (6.005, 2.860) circle (3pt);
\fill (18.026, 10.831) circle (3pt);
\fill (19.495, 12.732) circle (3pt);
\fill (19.878, 10.921) circle (3pt);
\fill (10.529, 2.709) circle (3pt);
\fill (7.114, 0.524) circle (3pt);
\fill (3.208, 14.913) circle (3pt);
\fill (0.608, 7.331) circle (3pt);
\fill (17.247, 13.854) circle (3pt);
\fill (13.819, 3.773) circle (3pt);
\fill (8.838, 11.632) circle (3pt);
\fill (19.795, 4.078) circle (3pt);
\fill (4.955, 5.243) circle (3pt);
\fill (15.003, 9.140) circle (3pt);
\fill (1.139, 10.170) circle (3pt);
\fill (4.239, 15.972) circle (3pt);
\fill (5.947, 0.552) circle (3pt);
\fill (11.869, 16.877) circle (3pt);
\fill (7.620, 14.997) circle (3pt);
\fill (10.223, 10.819) circle (3pt);
\end{tikzpicture}

